An absolutely calibrated effective temperature scale from the InfraRed Flux Method

Various effective temperature scales have been proposed over the years. Despite much work and the high internal precision usually achieved, systematic differences of order 100 K (or more) among various scales are still present. We present an investigation based on the Infrared Flux Method aimed at assessing the source of such discrepancies and pin down their origin. We break the impasse among different scales by using a large set of solar twins, stars which are spectroscopically and photometrically identical to the Sun, to set the absolute zero point of the effective temperature scale to within few degrees. Our newly calibrated, accurate and precise temperature scale applies to dwarfs and subgiants, from super-solar metallicities to the most metal-poor stars currently known. At solar metallicities our results validate spectroscopic effective temperature scales, whereas for [Fe/H]<-2.5 our temperatures are roughly 100 K hotter than those determined from model fits to the Balmer lines and 200 K hotter than those obtained from the excitation equilibrium of Fe lines. Empirical bolometric corrections and useful relations linking photometric indices to effective temperatures and angular diameters have been derived. Our results take full advantage of the high accuracy reached in absolute calibration in recent years and are further validated by interferometric angular diameters and space based spectrophotometry over a wide range of effective temperatures and metallicities.

==> (inline-0) <==
\begin{longtable}{ccccccccccccccccccccc}
\caption{\label{tab:stars} Sample stars$^{a}$.}\\
\hline\hline
 name        &$\logg$& [Fe/H]& $m_{Bol}$&     $\teff$      &      $\theta$      &  $B$   &  $V$   &  $R_C$ & $I_C$  &   $J$  &   $H$  &  $K_S$ & $E(B-V)$\\   
\hline
BD+000444    & 4.70&  $-0.01$&   8.802 &  $4340 \pm   74$ &  $0.254 \pm 0.009$ & 10.732 &  9.532 &  8.796 &  8.149 &  7.260 &  6.692 &  6.500 &  0.000 \\
BD+002058    & 4.19&  $-1.16$&  10.020 &  $6245 \pm   58$ &  $0.070 \pm 0.001$ & 10.652 & 10.199 &  9.890 &  9.570 &  9.165 &  8.899 &  8.842 &  0.017 \\
BD+004470    & 4.61&  $-1.53$&  10.351 &  $6358 \pm   61$ &  $0.058 \pm 0.001$ & 11.040 & 10.450 &  ----- &  ----- &  9.495 &  9.266 &  9.207 &  0.000 \\
BD+012831    & 4.50&  $-1.27$&  10.677 &  $5331 \pm   50$ &  $0.071 \pm 0.001$ & 11.549 & 10.882 &  ----- &  ----- &  9.455 &  9.063 &  8.993 &  0.000 \\
BD+013597    & 4.04&  $-1.87$&  10.809 &  $6289 \pm   63$ &  $0.048 \pm 0.001$ & 11.544 & 11.089 &  ----- &  ----- & 10.005 &  9.718 &  9.665 &  0.045 \\
BD+023375    & 4.12&  $-2.24$&   9.699 &  $6102 \pm   88$ &  $0.085 \pm 0.003$ & 10.414 &  9.944 &  9.635 &  9.297 &  8.799 &  8.537 &  8.498 &  0.022 \\
BD+024651    & 3.79&  $-1.78$&   9.980 &  $6349 \pm   67$ &  $0.069 \pm 0.002$ & 10.646 & 10.204 &  ----- &  ----- &  9.193 &  8.902 &  8.831 &  0.038 \\
BD+030443    & 4.50&  $-0.93$&   9.417 &  $4591 \pm   66$ &  $0.171 \pm 0.005$ & 10.890 &  9.960 &  ----- &  ----- &  7.940 &  7.428 &  7.295 &  0.000 \\
BD+030740    & 3.97&  $-2.70$&   9.584 &  $6419 \pm   83$ &  $0.081 \pm 0.002$ & 10.168 &  9.808 &  ----- &  ----- &  8.795 &  8.532 &  8.516 &  0.022 \\
BD+040415    & 4.50&  $-0.63$&   9.435 &  $4833 \pm   50$ &  $0.153 \pm 0.003$ & 10.737 &  9.825 &  9.270 &  8.783 &  8.045 &  7.553 &  7.449 &  0.000 \\
BD+053640    & 4.56&  $-1.22$&  10.154 &  $5092 \pm   57$ &  $0.099 \pm 0.002$ & 11.160 & 10.430 &  ----- &  ----- &  8.854 &  8.450 &  8.341 &  0.000 \\
BD+054481    & 4.50&  $-0.98$&   9.975 &  $5727 \pm   65$ &  $0.085 \pm 0.002$ & 10.747 & 10.130 &  ----- &  ----- &  8.884 &  8.581 &  8.537 &  0.000 \\
BD+072634    & 4.50&  $-0.66$&   9.595 &  $5469 \pm   64$ &  $0.111 \pm 0.003$ & 10.420 &  9.780 &  ----- &  ----- &  8.407 &  8.095 &  7.980 &  0.000 \\
BD+074841    & 4.09&  $-1.39$&  10.260 &  $6133 \pm   61$ &  $0.065 \pm 0.001$ & 10.840 & 10.380 &  ----- &  ----- &  9.334 &  9.054 &  9.017 &  0.000 \\
BD+083095    & 4.13&  $-0.78$&   9.855 &  $5690 \pm   58$ &  $0.091 \pm 0.002$ & 10.586 &  9.996 &  ----- &  ----- &  8.750 &  8.410 &  8.375 &  0.000 \\
BD+090352    & 4.32&  $-2.05$&   9.970 &  $6145 \pm   98$ &  $0.074 \pm 0.002$ & 10.616 & 10.174 &  ----- &  ----- &  9.012 &  8.829 &  8.749 &  0.012 \\
BD+092190    & 4.03&  $-2.54$&  10.971 &  $6477 \pm   75$ &  $0.042 \pm 0.001$ & 11.533 & 11.147 &  ----- &  ----- & 10.193 &  9.932 &  9.907 &  0.015 \\
BD+092879    & 4.99&  $-0.05$&  10.239 &  $4895 \pm   41$ &  $0.103 \pm 0.002$ & 11.588 & 10.600 & 10.034 &  9.563 &  8.864 &  8.368 &  8.272 &  0.000 \\
BD+095076    & 4.50&  $-0.08$&   9.340 &  $5360 \pm   49$ &  $0.130 \pm 0.002$ & 10.280 &  9.514 &  ----- &  ----- &  8.118 &  7.748 &  7.627 &  0.000 \\
BD+100449    & 4.40&  $-1.75$&  10.581 &  $5832 \pm   60$ &  $0.062 \pm 0.001$ & 11.265 & 10.757 & 10.417 & 10.067 &  9.573 &  9.287 &  9.180 &  0.000 \\
BD+110299    & 4.50&  $-0.87$&  10.474 &  $5929 \pm   55$ &  $0.063 \pm 0.001$ & 11.160 & 10.600 &  ----- &  ----- &  9.491 &  9.174 &  9.124 &  0.000 \\
BD+110468    & 4.58&  $-1.55$&  10.582 &  $5739 \pm   50$ &  $0.064 \pm 0.001$ & 11.312 & 10.774 &  ----- &  ----- &  9.549 &  9.229 &  9.135 &  0.004 \\
BD+112021    & 4.50&  $ 0.09$&   9.453 &  $5262 \pm   56$ &  $0.128 \pm 0.003$ & 10.414 &  9.632 &  9.192 &  8.792 &  8.190 &  7.805 &  7.689 &  0.000 \\
BD+114725    & 3.59&  $-0.85$&   9.384 &  $5476 \pm   45$ &  $0.122 \pm 0.002$ & 10.193 &  9.548 &  ----- &  ----- &  8.223 &  7.856 &  7.757 &  0.000 \\
BD+132567    & 4.00&  $-1.18$&   9.642 &  $5386 \pm   57$ &  $0.112 \pm 0.002$ & 10.481 &  9.828 &  9.438 &  9.038 &  8.431 &  8.051 &  8.002 &  0.000 \\
BD+132698    & 3.98&  $-0.94$&   9.245 &  $5824 \pm   54$ &  $0.115 \pm 0.002$ &  9.956 &  9.376 &  ----- &  ----- &  8.187 &  7.900 &  7.844 &  0.000 \\
BD+133683    & 3.93&  $-2.38$&  10.060 &  $5488 \pm   62$ &  $0.089 \pm 0.002$ & 11.217 & 10.566 & 10.100 &  9.640 &  9.005 &  8.591 &  8.527 &  0.080 \\
BD+141947    & 4.50&  $-0.42$&   9.952 &  $5131 \pm   51$ &  $0.107 \pm 0.002$ & 10.980 & 10.180 &  ----- &  ----- &  8.659 &  8.200 &  8.137 &  0.000 \\
BD+150028    & 4.39&  $-0.72$&   9.633 &  $5891 \pm   50$ &  $0.094 \pm 0.002$ & 10.302 &  9.743 &  ----- &  ----- &  8.593 &  8.313 &  8.245 &  0.000 \\
BD+174708    & 3.87&  $-1.74$&   9.312 &  $6120 \pm  112$ &  $0.101 \pm 0.003$ &  9.922 &  9.476 &  9.183 &  8.854 &  8.435 &  8.108 &  8.075 &  0.010 \\
BD+183423    & 4.17&  $-0.88$&   9.679 &  $6059 \pm   58$ &  $0.087 \pm 0.002$ & 10.266 &  9.783 &  ----- &  ----- &  8.682 &  8.448 &  8.384 &  0.000 \\
BD+191730    & 4.40&  $-2.21$&  10.568 &  $6210 \pm   65$ &  $0.055 \pm 0.001$ & 11.178 & 10.736 & 10.436 & 10.136 &  9.692 &  9.414 &  9.396 &  0.000 \\
BD+192646    & 4.50&  $-0.75$&   9.732 &  $5640 \pm   58$ &  $0.098 \pm 0.002$ & 10.527 &  9.887 &  ----- &  ----- &  8.619 &  8.268 &  8.231 &  0.000 \\
BD+202030    & 4.00&  $-2.64$&  10.958 &  $6496 \pm   65$ &  $0.042 \pm 0.001$ & 11.580 & 11.200 &  ----- &  ----- & 10.220 &  9.980 &  9.937 &  0.024 \\
BD+202594    & 4.49&  $-0.87$&   9.874 &  $6041 \pm   52$ &  $0.080 \pm 0.002$ & 10.479 &  9.992 &  ----- &  ----- &  8.894 &  8.642 &  8.576 &  0.000 \\
BD+202972    & 4.00&  $-0.36$&  10.340 &  $5681 \pm   46$ &  $0.073 \pm 0.001$ & 11.070 & 10.450 &  ----- &  ----- &  9.220 &  8.890 &  8.826 &  0.000 \\
BD+212244    & 4.50&  $-1.01$&   9.794 &  $5504 \pm   58$ &  $0.100 \pm 0.002$ & 10.560 &  9.960 &  ----- &  ----- &  8.665 &  8.261 &  8.192 &  0.000 \\
BD+224454    & 4.49&  $-0.50$&   9.301 &  $5326 \pm   62$ &  $0.134 \pm 0.003$ & 10.270 &  9.500 &  ----- &  ----- &  8.048 &  7.707 &  7.611 &  0.000 \\
BD+241676    & 3.84&  $-2.54$&  10.610 &  $6387 \pm   92$ &  $0.051 \pm 0.002$ & 11.171 & 10.814 &  ----- &  ----- &  9.811 &  9.545 &  9.541 &  0.013 \\
BD+244460    & 4.38&  $-0.89$&   9.223 &  $5160 \pm   62$ &  $0.148 \pm 0.004$ & 10.235 &  9.463 &  9.018 &  8.609 &  7.931 &  7.513 &  7.461 &  0.000 \\
BD+251981    & 3.87&  $-1.34$&   9.259 &  $6918 \pm   88$ &  $0.081 \pm 0.002$ &  9.627 &  9.320 &  ----- &  ----- &  8.592 &  8.438 &  8.392 &  0.000 \\
BD+262251    & 4.18&  $-0.95$&  10.254 &  $6049 \pm   46$ &  $0.067 \pm 0.001$ & 10.846 & 10.370 &  ----- &  ----- &  9.290 &  9.022 &  8.963 &  0.000 \\
BD+262606    & 4.18&  $-2.36$&   9.534 &  $6194 \pm   56$ &  $0.089 \pm 0.002$ & 10.157 &  9.732 &  ----- &  ----- &  8.676 &  8.394 &  8.352 &  0.005 \\
BD+262621    & 4.00&  $-2.54$&  10.822 &  $6336 \pm   72$ &  $0.047 \pm 0.001$ & 11.428 & 11.023 &  ----- &  ----- &  9.994 &  9.749 &  9.731 &  0.009 \\
BD+263578    & 3.88&  $-2.29$&   9.188 &  $6425 \pm  104$ &  $0.097 \pm 0.003$ &  9.749 &  9.360 &  ----- &  ----- &  8.351 &  8.179 &  8.144 &  0.008 \\
BD+282137    & 3.99&  $-2.02$&  10.742 &  $6257 \pm   66$ &  $0.050 \pm 0.001$ & 11.303 & 10.898 &  ----- &  ----- &  9.861 &  9.621 &  9.560 &  0.006 \\
BD+290366    & 4.28&  $-0.98$&   8.636 &  $5810 \pm   46$ &  $0.153 \pm 0.003$ &  9.342 &  8.765 &  ----- &  ----- &  7.572 &  7.280 &  7.216 &  0.000 \\
BD+292091    & 4.58&  $-1.99$&  10.063 &  $5974 \pm   44$ &  $0.075 \pm 0.001$ & 10.740 & 10.240 &  ----- &  ----- &  9.104 &  8.805 &  8.739 &  0.004 \\
BD+300338    & 4.50&  $-1.03$&  10.158 &  $5845 \pm   52$ &  $0.075 \pm 0.001$ & 10.842 & 10.282 &  ----- &  ----- &  9.129 &  8.801 &  8.755 &  0.000 \\
BD+302130    & 3.30&  $-0.40$&   9.165 &  $5690 \pm   63$ &  $0.125 \pm 0.003$ &  9.910 &  9.290 &  ----- &  ----- &  8.031 &  7.772 &  7.677 &  0.000 \\
BD+302512    & 4.57&  $-0.06$&   7.722 &  $4297 \pm   88$ &  $0.426 \pm 0.018$ &  9.840 &  8.571 &  ----- &  ----- &  6.135 &  5.559 &  5.425 &  0.000 \\
BD+334737    & 4.50&  $-0.03$&   8.881 &  $5420 \pm   45$ &  $0.157 \pm 0.003$ &  9.840 &  9.040 &  ----- &  ----- &  7.658 &  7.316 &  7.218 &  0.000 \\
BD+342476    & 3.95&  $-2.07$&   9.872 &  $6416 \pm   70$ &  $0.071 \pm 0.002$ & 10.446 & 10.047 &  ----- &  ----- &  9.077 &  8.850 &  8.811 &  0.006 \\
BD+353659    & 4.50&  $-1.64$&  10.086 &  $6023 \pm   60$ &  $0.073 \pm 0.002$ & 10.761 & 10.243 &  ----- &  ----- &  9.124 &  8.871 &  8.798 &  0.000 \\
BD+361650    & 4.50&  $-0.77$&  10.128 &  $5314 \pm   43$ &  $0.092 \pm 0.002$ & 11.000 & 10.340 &  ----- &  ----- &  8.904 &  8.526 &  8.418 &  0.000 \\
BD+362165    & 4.40&  $-1.34$&   9.646 &  $6328 \pm   60$ &  $0.081 \pm 0.002$ & 10.194 &  9.766 &  ----- &  ----- &  8.791 &  8.552 &  8.498 &  0.000 \\
BD+381451    & 4.50&  $-0.37$&  10.022 &  $5330 \pm   53$ &  $0.096 \pm 0.002$ & 10.961 & 10.222 &  ----- &  ----- &  8.794 &  8.418 &  8.328 &  0.000 \\
BD+384955    & 4.60&  $-2.59$&  10.761 &  $5265 \pm   65$ &  $0.070 \pm 0.002$ & 11.684 & 11.024 &  ----- &  ----- &  9.540 &  9.217 &  9.088 &  0.000 \\
BD+413306    & 4.43&  $-0.62$&   8.584 &  $4995 \pm   52$ &  $0.212 \pm 0.005$ &  9.676 &  8.870 &  8.399 &  7.957 &  7.244 &  6.772 &  6.703 &  0.000 \\
BD+422667    & 4.26&  $-1.40$&   9.729 &  $6133 \pm   68$ &  $0.083 \pm 0.002$ & 10.328 &  9.854 &  ----- &  ----- &  8.822 &  8.517 &  8.491 &  0.000 \\
BD+423607    & 4.59&  $-2.06$&   9.889 &  $6021 \pm   46$ &  $0.080 \pm 0.001$ & 10.620 & 10.110 &  ----- &  ----- &  8.973 &  8.670 &  8.587 &  0.018 \\
BD+441910    & 3.96&  $-2.14$&  10.760 &  $6232 \pm   61$ &  $0.050 \pm 0.001$ & 11.350 & 10.930 &  ----- &  ----- &  9.911 &  9.642 &  9.599 &  0.000 \\
BD+511696    & 4.50&  $-1.48$&   9.757 &  $5726 \pm   55$ &  $0.094 \pm 0.002$ & 10.484 &  9.916 &  9.562 &  9.201 &  8.678 &  8.375 &  8.306 &  0.000 \\
BD+592723    & 4.32&  $-1.69$&  10.222 &  $6187 \pm   80$ &  $0.065 \pm 0.002$ & 10.941 & 10.491 &  ----- &  ----- &  9.380 &  9.059 &  9.056 &  0.034 \\
BD+660268    & 4.55&  $-2.11$&   9.678 &  $5415 \pm   47$ &  $0.109 \pm 0.002$ & 10.563 &  9.906 &  ----- &  ----- &  8.535 &  8.165 &  8.069 &  0.000 \\
BD+710031    & 4.05&  $-1.98$&   9.988 &  $6430 \pm   74$ &  $0.067 \pm 0.002$ & 10.608 & 10.205 &  ----- &  ----- &  9.233 &  8.947 &  8.904 &  0.027 \\
BD+800245    & 3.17&  $-1.88$&   9.820 &  $5527 \pm   62$ &  $0.098 \pm 0.002$ & 10.563 & 10.022 &  9.662 &  9.262 &  8.711 &  8.333 &  8.261 &  0.000 \\
BD-012457    & 4.50&  $-0.89$&   9.217 &  $4525 \pm   47$ &  $0.193 \pm 0.004$ & 10.854 &  9.799 &  ----- &  ----- &  7.759 &  7.155 &  7.054 &  0.000 \\
BD-01306     & 4.67&  $-0.96$&   8.961 &  $5782 \pm   58$ &  $0.133 \pm 0.003$ &  9.667 &  9.084 &  8.743 &  8.388 &  7.899 &  7.589 &  7.520 &  0.000 \\
BD-032525    & 4.14&  $-1.97$&   9.499 &  $6012 \pm   55$ &  $0.096 \pm 0.002$ & 10.152 &  9.671 &  ----- &  ----- &  8.561 &  8.276 &  8.205 &  0.000 \\
BD-043208    & 3.99&  $-2.29$&   9.790 &  $6492 \pm   89$ &  $0.072 \pm 0.002$ & 10.375 &  9.977 &  9.709 &  9.417 &  9.064 &  8.798 &  8.739 &  0.009 \\
BD-044778    & 4.50&  $-0.57$&  10.190 &  $4903 \pm   65$ &  $0.105 \pm 0.003$ & 11.410 & 10.510 &  ----- &  ----- &  8.863 &  8.307 &  8.202 &  0.000 \\
BD-093102    & 4.50&  $-0.75$&  10.315 &  $5424 \pm   60$ &  $0.081 \pm 0.002$ & 11.184 & 10.503 & 10.103 &  9.723 &  9.124 &  8.768 &  8.699 &  0.000 \\
BD-100388    & 3.98&  $-2.32$&  10.171 &  $6260 \pm   61$ &  $0.065 \pm 0.001$ & 10.780 & 10.350 &  ----- &  ----- &  9.317 &  9.060 &  8.997 &  0.009 \\
BD-114126    & 4.30&  $ 0.20$&   9.985 &  $4789 \pm   44$ &  $0.121 \pm 0.002$ & 11.406 & 10.383 &  9.798 &  9.316 &  8.578 &  8.065 &  7.948 &  0.000 \\
BD-133442    & 3.92&  $-2.74$&  10.085 &  $6434 \pm   80$ &  $0.064 \pm 0.002$ & 10.655 & 10.266 &  9.994 &  9.704 &  9.293 &  9.034 &  9.018 &  0.011 \\
BS16023-0046 & 4.50&  $-2.91$&  14.040 &  $6548 \pm   75$ &  $0.010 \pm 0.001$ & 14.548 & 14.170 &  ----- &  ----- & 13.241 & 13.016 & 12.964 &  0.004 \\
BS16545-0089 & 3.90&  $-3.49$&  14.255 &  $6568 \pm   83$ &  $0.009 \pm 0.001$ & 14.768 & 14.450 &  ----- &  ----- & 13.516 & 13.267 & 13.202 &  0.023 \\
BS16968-0061 & 3.88&  $-3.07$&  13.086 &  $6256 \pm   64$ &  $0.017 \pm 0.001$ & 13.690 & 13.260 &  ----- &  ----- & 12.214 & 11.929 & 11.866 &  0.019 \\
BS17570-0063 & 4.72&  $-2.91$&  14.194 &  $6319 \pm   80$ &  $0.010 \pm 0.001$ & 14.840 & 14.510 &  ----- &  ----- & 13.468 & 13.172 & 13.073 &  0.026 \\
CD-2417504   & 4.21&  $-3.29$&  11.866 &  $6455 \pm   62$ &  $0.028 \pm 0.001$ & 12.510 & 12.092 & 11.840 & 11.530 & 11.121 & 10.874 & 10.807 &  0.020 \\
CD-3018140   & 4.13&  $-1.90$&   9.753 &  $6373 \pm   74$ &  $0.076 \pm 0.002$ & 10.365 &  9.946 &  9.663 &  9.353 &  8.955 &  8.693 &  8.655 &  0.012 \\
CD-3301173   & 4.29&  $-3.01$&  10.774 &  $6548 \pm   68$ &  $0.045 \pm 0.001$ & 11.300 & 10.940 & 10.690 & 10.410 & 10.008 &  9.790 &  9.745 &  0.007 \\
CD-333337    & 4.03&  $-1.32$&   8.969 &  $6001 \pm   64$ &  $0.123 \pm 0.003$ &  9.581 &  9.109 &  8.814 &  8.490 &  8.007 &  7.715 &  7.666 &  0.007 \\
CD-350360    & 4.53&  $-1.15$&  10.034 &  $5235 \pm   58$ &  $0.099 \pm 0.002$ & 11.024 & 10.266 &  9.824 &  9.389 &  8.820 &  8.362 &  8.281 &  0.000 \\
CD-3514849   & 4.22&  $-2.35$&  10.401 &  $6396 \pm   65$ &  $0.056 \pm 0.001$ & 10.969 & 10.565 & 10.290 &  9.980 &  9.590 &  9.355 &  9.293 &  0.002 \\
CD-4106367   & 4.50&  $-0.32$&   9.533 &  $5228 \pm   56$ &  $0.125 \pm 0.003$ & 10.523 &  9.738 &  9.301 &  8.893 &  8.286 &  7.880 &  7.757 &  0.000 \\
CD-4214278   & 4.39&  $-2.03$&   9.981 &  $6170 \pm   63$ &  $0.073 \pm 0.002$ & 10.680 & 10.220 &  9.890 &  9.560 &  9.132 &  8.825 &  8.770 &  0.020 \\
CD-4802445   & 4.25&  $-1.93$&  10.362 &  $6453 \pm   66$ &  $0.056 \pm 0.001$ & 10.935 & 10.541 & 10.280 &  9.980 &  9.586 &  9.335 &  9.288 &  0.015 \\
CD-7101234   & 4.29&  $-2.41$&  10.207 &  $6408 \pm   69$ &  $0.061 \pm 0.001$ & 10.850 & 10.440 & 10.160 &  9.840 &  9.461 &  9.183 &  9.114 &  0.020 \\
CS22166-0030 & 4.00&  $-3.36$&  13.371 &  $6039 \pm   59$ &  $0.016 \pm 0.001$ & 14.090 & 13.620 &  ----- &  ----- & 12.484 & 12.149 & 12.099 &  0.019 \\
CS22177-0009 & 4.60&  $-3.03$&  13.917 &  $6422 \pm   75$ &  $0.011 \pm 0.001$ & 14.671 & 14.270 &  ----- &  ----- & 13.222 & 12.986 & 12.953 &  0.023 \\
CS22876-0032 & 4.40&  $-3.70$&  12.630 &  $6251 \pm   56$ &  $0.021 \pm 0.001$ & 13.250 & 12.840 & 12.560 & 12.250 & 11.802 & 11.555 & 11.485 &  0.001 \\
CS22884-0108 & 4.22&  $-3.21$&  13.917 &  $5907 \pm   52$ &  $0.013 \pm 0.001$ & 14.744 & 14.240 &  ----- &  ----- & 12.996 & 12.679 & 12.588 &  0.033 \\
CS22888-0031 & 5.12&  $-3.19$&  14.669 &  $6334 \pm   89$ &  $0.008 \pm 0.001$ & 15.313 & 14.900 &  ----- &  ----- & 13.897 & 13.579 & 13.583 &  0.007 \\
CS22948-0093 & 4.40&  $-3.43$&  15.107 &  $6611 \pm  114$ &  $0.006 \pm 0.001$ & 15.536 & 15.180 &  ----- &  ----- & 14.290 & 13.985 & 14.005 &  0.013 \\
CS22953-0037 & 4.23&  $-2.86$&  13.486 &  $6524 \pm   98$ &  $0.013 \pm 0.001$ & 14.007 & 13.640 &  ----- &  ----- & 12.683 & 12.444 & 12.461 &  0.008 \\
CS22965-0054 & 3.90&  $-2.84$&  14.648 &  $6364 \pm   86$ &  $0.008 \pm 0.001$ & 15.566 & 15.069 &  ----- &  ----- & 13.861 & 13.583 & 13.449 &  0.110 \\
CS22966-0011 & 4.78&  $-3.04$&  14.431 &  $6308 \pm  110$ &  $0.009 \pm 0.001$ & 14.977 & 14.555 &  ----- &  ----- & 13.543 & 13.231 & 13.279 &  0.000 \\
CS29518-0020 & 4.70&  $-2.70$&  13.888 &  $6465 \pm   84$ &  $0.011 \pm 0.001$ & 14.418 & 14.003 &  ----- &  ----- & 13.060 & 12.763 & 12.745 &  0.009 \\
CS29518-0043 & 4.25&  $-3.18$&  14.291 &  $6515 \pm   96$ &  $0.009 \pm 0.001$ & 14.937 & 14.566 &  ----- &  ----- & 13.643 & 13.355 & 13.372 &  0.008 \\
CS29527-0015 & 4.17&  $-3.43$&  14.048 &  $6535 \pm   82$ &  $0.010 \pm 0.001$ & 14.660 & 14.260 &  ----- &  ----- & 13.298 & 13.080 & 13.048 &  0.014 \\
CS31061-0032 & 4.25&  $-2.61$&  13.722 &  $6431 \pm   82$ &  $0.012 \pm 0.001$ & 14.283 & 13.874 & 13.581 & 13.290 & 12.871 & 12.617 & 12.610 &  0.015 \\
G004-037     & 4.19&  $-2.70$&  11.064 &  $6340 \pm   62$ &  $0.042 \pm 0.001$ & 11.883 & 11.415 &  ----- &  ----- & 10.324 & 10.032 &  9.974 &  0.053 \\
G008-050     & 4.50&  $-1.20$&  12.081 &  $4597 \pm   59$ &  $0.050 \pm 0.001$ & 13.640 & 12.630 &  ----- &  ----- & 10.640 & 10.100 &  9.998 &  0.000 \\
G009-031     & 4.46&  $-0.92$&  10.672 &  $5711 \pm   52$ &  $0.062 \pm 0.001$ & 11.430 & 10.830 &  ----- &  ----- &  9.595 &  9.302 &  9.200 &  0.000 \\
G009-036     & 4.35&  $-1.04$&  11.811 &  $5766 \pm   51$ &  $0.036 \pm 0.001$ & 12.520 & 11.950 &  ----- &  ----- & 10.745 & 10.426 & 10.378 &  0.000 \\
G011-044     & 4.43&  $-2.06$&  10.887 &  $6309 \pm   64$ &  $0.046 \pm 0.001$ & 11.510 & 11.070 & 10.770 & 10.450 & 10.032 &  9.807 &  9.740 &  0.006 \\
G012-023     & 4.50&  $-1.13$&  13.160 &  $5533 \pm   49$ &  $0.021 \pm 0.001$ & 14.021 & 13.382 &  ----- &  ----- & 12.068 & 11.715 & 11.644 &  0.000 \\
G014-039     & 4.50&  $-1.96$&  12.414 &  $4702 \pm   50$ &  $0.041 \pm 0.001$ & 13.778 & 12.861 &  ----- &  ----- & 11.056 & 10.530 & 10.413 &  0.000 \\
G014-045     & 4.43&  $-1.36$&  10.309 &  $4559 \pm   60$ &  $0.115 \pm 0.003$ & 11.852 & 10.842 & 10.221 &  9.673 &  8.863 &  8.307 &  8.172 &  0.000 \\
G015-023     & 4.50&  $-1.33$&  10.723 &  $5274 \pm   56$ &  $0.071 \pm 0.002$ & 11.665 & 10.960 &  ----- &  ----- &  9.513 &  9.092 &  9.037 &  0.000 \\
G015-024     & 4.50&  $-1.40$&  11.287 &  $5693 \pm   49$ &  $0.047 \pm 0.001$ & 12.005 & 11.435 & 11.085 & 10.725 & 10.206 &  9.891 &  9.794 &  0.000 \\
G018-054     & 3.93&  $-1.33$&  10.489 &  $6005 \pm   57$ &  $0.061 \pm 0.001$ & 11.182 & 10.697 & 10.370 & 10.030 &  9.557 &  9.236 &  9.178 &  0.028 \\
G021-006     & 4.57&  $ 0.00$&  11.627 &  $4442 \pm   51$ &  $0.066 \pm 0.002$ & 13.380 & 12.348 &  ----- &  ----- & 10.137 &  9.528 &  9.417 &  0.000 \\
G021-022     & 4.28&  $-0.88$&  10.625 &  $5918 \pm   51$ &  $0.059 \pm 0.001$ & 11.265 & 10.738 & 10.398 & 10.058 &  9.597 &  9.304 &  9.252 &  0.000 \\
G023-020     & 4.50&  $-1.58$&  11.379 &  $5350 \pm   60$ &  $0.051 \pm 0.001$ & 12.234 & 11.596 &  ----- &  ----- & 10.147 &  9.803 &  9.720 &  0.000 \\
G024-003     & 4.27&  $-1.59$&  10.270 &  $6118 \pm   59$ &  $0.065 \pm 0.001$ & 10.928 & 10.457 &  ----- &  ----- &  9.353 &  9.101 &  9.020 &  0.014 \\
G039-036     & 4.00&  $-2.50$&  11.600 &  $4575 \pm   80$ &  $0.063 \pm 0.002$ & 13.420 & 12.360 &  ----- &  ----- & 10.247 &  9.761 &  9.538 &  0.084 \\
G044-030     & 4.50&  $-0.93$&  11.109 &  $5483 \pm   57$ &  $0.055 \pm 0.001$ & 11.940 & 11.296 & 10.896 & 10.506 &  9.970 &  9.580 &  9.518 &  0.000 \\
G046-005     & 4.83&  $-1.41$&  11.037 &  $5089 \pm   52$ &  $0.066 \pm 0.001$ & 12.055 & 11.315 &  ----- &  ----- &  9.737 &  9.343 &  9.233 &  0.000 \\
G046-031     & 4.31&  $-0.78$&  10.743 &  $5965 \pm   55$ &  $0.055 \pm 0.001$ & 11.388 & 10.854 & 10.534 & 10.204 &  9.747 &  9.489 &  9.393 &  0.000 \\
G053-041     & 4.25&  $-1.26$&  10.920 &  $6006 \pm   49$ &  $0.050 \pm 0.001$ & 11.520 & 11.040 &  ----- &  ----- &  9.932 &  9.658 &  9.595 &  0.000 \\
G055-017     & 4.50&  $-1.48$&  12.972 &  $5405 \pm   53$ &  $0.024 \pm 0.001$ & 13.865 & 13.195 &  ----- &  ----- & 11.821 & 11.429 & 11.368 &  0.000 \\
G056-022     & 4.50&  $-0.89$&  13.207 &  $4827 \pm   50$ &  $0.027 \pm 0.001$ & 14.477 & 13.611 &  ----- &  ----- & 11.840 & 11.322 & 11.250 &  0.000 \\
G059-024     & 4.36&  $-2.38$&  11.796 &  $6235 \pm   70$ &  $0.031 \pm 0.001$ & 12.437 & 12.013 &  ----- &  ----- & 10.970 & 10.662 & 10.642 &  0.011 \\
G060-048     & 4.30&  $-1.74$&  11.140 &  $5953 \pm   66$ &  $0.046 \pm 0.001$ & 11.808 & 11.321 & 11.001 & 10.651 & 10.217 &  9.871 &  9.826 &  0.000 \\
G062-040     & 4.50&  $-2.05$&  13.284 &  $5030 \pm   57$ &  $0.024 \pm 0.001$ & 14.308 & 13.573 &  ----- &  ----- & 11.962 & 11.554 & 11.461 &  0.000 \\
G063-026     & 4.30&  $-1.47$&  12.033 &  $6104 \pm   57$ &  $0.029 \pm 0.001$ & 12.638 & 12.189 &  ----- &  ----- & 11.109 & 10.855 & 10.793 &  0.000 \\
G064-012     & 4.18&  $-3.26$&  11.255 &  $6464 \pm   61$ &  $0.037 \pm 0.001$ & 11.838 & 11.453 & 11.186 & 10.893 & 10.509 & 10.268 & 10.208 &  0.003 \\
G064-037     & 4.22&  $-3.17$&  10.900 &  $6584 \pm   72$ &  $0.042 \pm 0.001$ & 11.493 & 11.123 & 10.860 & 10.560 & 10.188 &  9.956 &  9.923 &  0.012 \\
G065-022     & 4.25&  $-1.63$&  11.309 &  $5099 \pm   58$ &  $0.058 \pm 0.001$ & 12.313 & 11.573 &  ----- &  ----- & 10.034 &  9.641 &  9.477 &  0.000 \\
G066-018     & 4.50&  $-0.35$&  12.648 &  $4755 \pm   51$ &  $0.036 \pm 0.001$ & 13.960 & 13.100 &  ----- &  ----- & 11.251 & 10.701 & 10.629 &  0.000 \\
G075-031     & 4.39&  $-1.00$&  10.366 &  $6177 \pm   59$ &  $0.061 \pm 0.001$ & 10.990 & 10.528 & 10.180 &  9.860 &  9.473 &  9.195 &  9.131 &  0.008 \\
G086-039     & 4.00&  $-1.79$&  11.170 &  $4862 \pm   48$ &  $0.068 \pm 0.001$ & 12.380 & 11.540 &  ----- &  ----- &  9.818 &  9.348 &  9.247 &  0.000 \\
G088-010     & 4.00&  $-2.70$&  11.532 &  $6327 \pm   61$ &  $0.034 \pm 0.001$ & 12.310 & 11.870 &  ----- &  ----- & 10.759 & 10.460 & 10.405 &  0.060 \\
G089-014     & 4.50&  $-1.69$&  10.234 &  $6076 \pm   56$ &  $0.067 \pm 0.001$ & 10.866 & 10.400 & 10.090 &  9.740 &  9.316 &  9.024 &  8.970 &  0.000 \\
G090-036     & 4.13&  $-1.75$&  12.500 &  $5579 \pm   47$ &  $0.028 \pm 0.001$ & 13.270 & 12.690 &  ----- &  ----- & 11.382 & 11.046 & 10.962 &  0.000 \\
G092-049     & 4.60&  $-2.46$&  11.695 &  $4512 \pm   97$ &  $0.062 \pm 0.003$ & 13.283 & 12.255 &  ----- &  ----- & 10.185 &  9.774 &  9.653 &  0.000 \\
G098-056     & 4.50&  $-1.24$&  11.179 &  $5603 \pm   59$ &  $0.051 \pm 0.001$ & 11.990 & 11.360 &  ----- &  ----- & 10.068 &  9.719 &  9.677 &  0.000 \\
G115-049     & 4.75&  $-2.11$&  11.364 &  $5988 \pm   49$ &  $0.041 \pm 0.001$ & 12.110 & 11.600 &  ----- &  ----- & 10.456 & 10.144 & 10.090 &  0.011 \\
G115-058     & 4.40&  $-1.61$&  11.934 &  $6245 \pm   52$ &  $0.029 \pm 0.001$ & 12.550 & 12.100 &  ----- &  ----- & 11.086 & 10.833 & 10.779 &  0.000 \\
G126-063     & 4.50&  $-1.36$&  12.032 &  $5905 \pm   59$ &  $0.031 \pm 0.001$ & 12.715 & 12.148 & 11.808 & 11.458 & 11.026 & 10.707 & 10.626 &  0.000 \\
G128-036     & 4.50&  $-0.94$&  11.369 &  $4904 \pm   49$ &  $0.061 \pm 0.001$ & 12.520 & 11.720 &  ----- &  ----- & 10.066 &  9.536 &  9.429 &  0.000 \\
G130-036     & 4.25&  $-1.72$&  10.782 &  $4647 \pm   51$ &  $0.089 \pm 0.002$ & 12.200 & 11.280 &  ----- &  ----- &  9.372 &  8.859 &  8.743 &  0.000 \\
G130-065     & 4.50&  $-2.24$&  11.431 &  $6207 \pm   53$ &  $0.037 \pm 0.001$ & 12.050 & 11.620 &  ----- &  ----- & 10.582 & 10.302 & 10.256 &  0.000 \\
G152-035     & 4.50&  $-1.75$&  11.930 &  $5610 \pm   53$ &  $0.036 \pm 0.001$ & 12.685 & 12.120 &  ----- &  ----- & 10.814 & 10.493 & 10.419 &  0.000 \\
G161-082     & 4.50&  $-1.38$&  11.792 &  $5493 \pm   57$ &  $0.040 \pm 0.001$ & 12.588 & 11.988 & 11.608 & 11.208 & 10.630 & 10.300 & 10.222 &  0.000 \\
G161-084     & 4.75&  $-1.31$&  11.784 &  $4737 \pm   38$ &  $0.054 \pm 0.001$ & 13.090 & 12.200 &  ----- &  ----- & 10.381 &  9.864 &  9.734 &  0.000 \\
G167-011     & 4.50&  $-0.14$&  14.149 &  $4759 \pm   54$ &  $0.018 \pm 0.001$ & 15.565 & 14.635 &  ----- &  ----- & 12.773 & 12.254 & 12.169 &  0.000 \\
G178-030     & 4.50&  $ 0.00$&  13.125 &  $4831 \pm   45$ &  $0.028 \pm 0.001$ & 14.390 & 13.520 &  ----- &  ----- & 11.728 & 11.242 & 11.108 &  0.000 \\
G178-041     & 4.50&  $-2.54$&  12.422 &  $6010 \pm   53$ &  $0.025 \pm 0.001$ & 13.145 & 12.660 &  ----- &  ----- & 11.530 & 11.238 & 11.184 &  0.000 \\
G180-058     & 4.16&  $-2.01$&  11.078 &  $5332 \pm   57$ &  $0.059 \pm 0.001$ & 12.002 & 11.319 & 10.884 & 10.468 &  9.901 &  9.507 &  9.397 &  0.000 \\
G192-043     & 4.50&  $-1.45$&  10.058 &  $6474 \pm   65$ &  $0.064 \pm 0.001$ & 10.754 & 10.324 &  ----- &  ----- &  9.301 &  9.054 &  9.001 &  0.045 \\
G195-034     & 4.30&  $-1.79$&  11.663 &  $6139 \pm   58$ &  $0.034 \pm 0.001$ & 12.260 & 11.794 &  ----- &  ----- & 10.750 & 10.457 & 10.405 &  0.000 \\
G196-047     & 4.69&  $-1.38$&  12.444 &  $5552 \pm   73$ &  $0.029 \pm 0.001$ & 13.191 & 12.588 &  ----- &  ----- & 11.282 & 10.987 & 10.831 &  0.000 \\
G197-008     & 4.40&  $-0.39$&  11.974 &  $5632 \pm   54$ &  $0.035 \pm 0.001$ & 12.740 & 12.110 &  ----- &  ----- & 10.850 & 10.495 & 10.455 &  0.000 \\
G201-005     & 3.79&  $-2.51$&  11.331 &  $6351 \pm   87$ &  $0.037 \pm 0.001$ & 11.917 & 11.507 &  ----- &  ----- & 10.528 & 10.244 & 10.247 &  0.005 \\
G206-034     & 4.18&  $-2.53$&  11.139 &  $6385 \pm   64$ &  $0.040 \pm 0.001$ & 11.809 & 11.388 &  ----- &  ----- & 10.358 & 10.085 & 10.044 &  0.029 \\
G255-032     & 4.61&  $-1.82$&  11.406 &  $5859 \pm   54$ &  $0.042 \pm 0.001$ & 12.129 & 11.645 &  ----- &  ----- & 10.439 & 10.118 & 10.070 &  0.010 \\
HD10002      & 4.45&  $ 0.20$&   7.970 &  $5267 \pm   56$ &  $0.253 \pm 0.006$ &  9.000 &  8.140 &  7.690 &  7.300 &  6.684 &  6.336 &  6.211 &  0.000 \\
HD102200     & 4.20&  $-1.24$&   8.609 &  $6155 \pm   67$ &  $0.138 \pm 0.003$ &  9.189 &  8.739 &  8.449 &  8.141 &  7.688 &  7.449 &  7.383 &  0.005 \\
HD102634     & 4.18&  $ 0.20$&   6.138 &  $6316 \pm  102$ &  $0.409 \pm 0.014$ &  6.665 &  6.145 &  ----- &  ----- &  5.212 &  5.081 &  4.921 &  0.000 \\
HD103072     & 4.60&  $-0.30$&   8.118 &  $5060 \pm   50$ &  $0.256 \pm 0.005$ &  9.250 &  8.400 &  7.899 &  7.473 &  6.785 &  6.358 &  6.268 &  0.000 \\
HD104636     & 4.00&  $ 0.14$&   8.222 &  $6705 \pm   73$ &  $0.139 \pm 0.003$ &  8.590 &  8.220 &  ----- &  ----- &  7.420 &  7.294 &  7.226 &  0.000 \\
HD105601     & 4.00&  $ 0.00$&   7.405 &  $7233 \pm   99$ &  $0.174 \pm 0.005$ &  7.681 &  7.382 &  ----- &  ----- &  6.776 &  6.713 &  6.665 &  0.000 \\
HD105671     & 4.50&  $ 0.20$&   7.914 &  $4616 \pm   49$ &  $0.338 \pm 0.008$ &  9.575 &  8.440 &  7.780 &  7.235 &  6.441 &  5.913 &  5.763 &  0.000 \\
HD105755     & 3.92&  $-0.79$&   8.463 &  $5840 \pm   52$ &  $0.164 \pm 0.003$ &  9.110 &  8.590 &  ----- &  ----- &  7.414 &  7.126 &  7.062 &  0.000 \\
HD105837     & 4.54&  $-0.51$&   7.437 &  $5966 \pm   56$ &  $0.252 \pm 0.005$ &  8.088 &  7.528 &  7.202 &  6.878 &  6.421 &  6.143 &  6.097 &  0.000 \\
HD106038     & 4.36&  $-1.33$&  10.016 &  $6121 \pm   61$ &  $0.073 \pm 0.002$ & 10.627 & 10.153 &  9.857 &  9.529 &  9.107 &  8.834 &  8.761 &  0.003 \\
HD106156     & 4.58&  $ 0.23$&   7.785 &  $5442 \pm   51$ &  $0.258 \pm 0.005$ &  8.718 &  7.918 &  7.492 &  7.127 &  6.571 &  6.226 &  6.125 &  0.000 \\
HD106516     & 4.40&  $-0.78$&   6.023 &  $6317 \pm  117$ &  $0.431 \pm 0.016$ &  6.570 &  6.104 &  5.818 &  5.533 &  5.132 &  5.004 &  4.839 &  0.000 \\
HD107213     & 4.08&  $ 0.20$&   6.347 &  $6236 \pm   84$ &  $0.381 \pm 0.011$ &  6.897 &  6.377 &  ----- &  ----- &  5.364 &  5.220 &  5.131 &  0.000 \\
HD107906     & 4.00&  $ 0.00$&   8.732 &  $5224 \pm   47$ &  $0.181 \pm 0.003$ &  9.737 &  8.930 &  ----- &  ----- &  7.456 &  7.072 &  6.968 &  0.000 \\
HD108177     & 4.41&  $-1.64$&   9.487 &  $6333 \pm   68$ &  $0.087 \pm 0.002$ & 10.082 &  9.647 &  9.362 &  9.052 &  8.673 &  8.404 &  8.354 &  0.003 \\
HD10853      & 4.74&  $-0.74$&   8.405 &  $4638 \pm   72$ &  $0.267 \pm 0.008$ &  9.950 &  8.910 &  8.285 &  7.748 &  6.929 &  6.437 &  6.319 &  0.000 \\
HD108564     & 4.67&  $-1.18$&   8.967 &  $4662 \pm   49$ &  $0.204 \pm 0.004$ & 10.414 &  9.450 &  8.853 &  8.318 &  7.554 &  6.994 &  6.896 &  0.000 \\
HD108754     & 4.53&  $-0.58$&   8.858 &  $5415 \pm   44$ &  $0.159 \pm 0.003$ &  9.735 &  9.032 &  ----- &  ----- &  7.660 &  7.295 &  7.201 &  0.000 \\
HD109200     & 4.47&  $-0.24$&   6.913 &  $5147 \pm   66$ &  $0.431 \pm 0.011$ &  7.991 &  7.143 &  6.663 &  6.247 &  5.626 &  5.231 &  5.067 &  0.000 \\
HD11020      & 4.62&  $-0.28$&   8.787 &  $5292 \pm   52$ &  $0.172 \pm 0.004$ &  9.790 &  8.980 &  8.537 &  8.132 &  7.553 &  7.133 &  7.056 &  0.000 \\
HD110621     & 4.08&  $-1.59$&   9.753 &  $6174 \pm   94$ &  $0.081 \pm 0.003$ & 10.385 &  9.932 &  9.628 &  9.313 &  8.852 &  8.543 &  8.566 &  0.013 \\
HD11130      & 4.65&  $-0.57$&   7.865 &  $5223 \pm   45$ &  $0.270 \pm 0.005$ &  8.828 &  8.070 &  7.640 &  7.237 &  6.599 &  6.195 &  6.108 &  0.000 \\
HD112099     & 4.56&  $ 0.09$&   8.002 &  $5089 \pm   55$ &  $0.267 \pm 0.006$ &  9.102 &  8.250 &  7.770 &  7.345 &  6.661 &  6.267 &  6.151 &  0.000 \\
HD112758     & 4.53&  $-0.49$&   7.311 &  $5174 \pm   51$ &  $0.355 \pm 0.007$ &  8.335 &  7.549 &  7.099 &  6.669 &  6.040 &  5.597 &  5.529 &  0.000 \\
HD113101     & 4.55&  $ 0.06$&   8.833 &  $5498 \pm   50$ &  $0.156 \pm 0.003$ &  9.710 &  8.976 &  ----- &  ----- &  7.631 &  7.309 &  7.223 &  0.000 \\
HD11373      & 4.63&  $-0.45$&   8.042 &  $4749 \pm   57$ &  $0.301 \pm 0.007$ &  9.503 &  8.483 &  7.876 &  7.387 &  6.614 &  6.105 &  6.017 &  0.000 \\
HD114094     & 4.45&  $-0.24$&   9.551 &  $5654 \pm   55$ &  $0.106 \pm 0.002$ & 10.364 &  9.668 &  9.283 &  8.922 &  8.431 &  8.090 &  8.016 &  0.000 \\
HD114606     & 4.28&  $-0.48$&   8.616 &  $5689 \pm   68$ &  $0.161 \pm 0.004$ &  9.363 &  8.743 &  8.383 &  8.013 &  7.534 &  7.219 &  7.088 &  0.000 \\
HD114762     & 4.13&  $-0.73$&   7.181 &  $5920 \pm   57$ &  $0.288 \pm 0.006$ &  7.833 &  7.283 &  6.967 &  6.629 &  6.145 &  5.888 &  5.813 &  0.000 \\
HD115589     & 4.55&  $ 0.31$&   9.497 &  $5017 \pm   80$ &  $0.138 \pm 0.005$ & 10.700 &  9.800 &  ----- &  ----- &  8.089 &  7.731 &  7.623 &  0.000 \\
HD116064     & 4.44&  $-1.87$&   8.674 &  $5895 \pm   58$ &  $0.146 \pm 0.003$ &  9.282 &  8.833 &  8.520 &  8.189 &  7.698 &  7.372 &  7.306 &  0.000 \\
HD117126     & 4.34&  $-0.03$&   7.347 &  $5737 \pm   54$ &  $0.284 \pm 0.006$ &  8.080 &  7.440 &  ----- &  ----- &  6.254 &  5.950 &  5.845 &  0.000 \\
HD118981     & 4.50&  $-0.26$&   8.116 &  $5923 \pm   60$ &  $0.187 \pm 0.004$ &  8.780 &  8.210 &  ----- &  ----- &  7.095 &  6.789 &  6.750 &  0.000 \\
HD119173     & 4.46&  $-0.62$&   8.733 &  $5982 \pm   55$ &  $0.138 \pm 0.003$ &  9.380 &  8.828 &  8.503 &  8.176 &  7.730 &  7.460 &  7.390 &  0.000 \\
HD120467     & 4.50&  $ 0.24$&   7.449 &  $4408 \pm   48$ &  $0.459 \pm 0.010$ &  9.440 &  8.170 &  7.415 &  6.775 &  5.919 &  5.323 &  5.160 &  0.000 \\
HD120559     & 4.57&  $-0.94$&   7.811 &  $5452 \pm   52$ &  $0.254 \pm 0.005$ &  8.630 &  7.971 &  7.595 &  7.216 &  6.633 &  6.271 &  6.195 &  0.000 \\
HD120780     & 4.50&  $-0.17$&   7.088 &  $5050 \pm   50$ &  $0.413 \pm 0.008$ &  8.270 &  7.370 &  6.875 &  6.395 &  5.782 &  5.318 &  5.190 &  0.000 \\
HD122196     & 3.71&  $-1.82$&   8.593 &  $5986 \pm   63$ &  $0.147 \pm 0.003$ &  9.212 &  8.753 &  8.444 &  8.112 &  7.629 &  7.361 &  7.275 &  0.004 \\
HD123710     & 4.26&  $-0.55$&   8.095 &  $5770 \pm   54$ &  $0.199 \pm 0.004$ &  8.800 &  8.210 &  ----- &  ----- &  6.999 &  6.703 &  6.650 &  0.000 \\
HD124106     & 4.58&  $-0.10$&   7.690 &  $5108 \pm   53$ &  $0.306 \pm 0.007$ &  8.807 &  7.938 &  7.458 &  7.032 &  6.360 &  5.949 &  5.861 &  0.000 \\
HD126053     & 4.40&  $-0.38$&   6.166 &  $5693 \pm   93$ &  $0.497 \pm 0.017$ &  6.905 &  6.269 &  5.904 &  5.554 &  5.053 &  4.814 &  4.644 &  0.000 \\
HD12661      & 4.35&  $ 0.36$&   7.386 &  $5598 \pm   71$ &  $0.293 \pm 0.008$ &  8.240 &  7.500 &  ----- &  ----- &  6.182 &  5.896 &  5.861 &  0.000 \\
HD126681     & 4.55&  $-1.14$&   9.154 &  $5638 \pm   50$ &  $0.128 \pm 0.002$ &  9.897 &  9.296 &  8.937 &  8.569 &  8.044 &  7.709 &  7.631 &  0.000 \\
HD127506     & 4.70&  $-0.40$&   8.228 &  $4668 \pm   83$ &  $0.286 \pm 0.010$ &  9.731 &  8.702 &  8.078 &  7.577 &  6.756 &  6.308 &  6.135 &  0.000 \\
HD128429     & 4.06&  $-0.20$&   6.173 &  $6457 \pm   70$ &  $0.385 \pm 0.009$ &  6.662 &  6.200 &  ----- &  ----- &  5.335 &  5.115 &  5.053 &  0.000 \\
HD129518     & 4.44&  $-0.34$&   8.754 &  $6280 \pm   73$ &  $0.124 \pm 0.003$ &  9.292 &  8.809 &  8.521 &  8.234 &  7.866 &  7.623 &  7.540 &  0.000 \\
HD130307     & 4.62&  $-0.16$&   7.484 &  $5037 \pm   49$ &  $0.346 \pm 0.007$ &  8.657 &  7.761 &  7.261 &  6.826 &  6.151 &  5.688 &  5.615 &  0.000 \\
HD130322     & 4.48&  $ 0.03$&   7.897 &  $5432 \pm   58$ &  $0.246 \pm 0.005$ &  8.832 &  8.046 &  7.623 &  7.242 &  6.712 &  6.315 &  6.234 &  0.000 \\
HD130871     & 4.71&  $-0.16$&   8.698 &  $4854 \pm   48$ &  $0.213 \pm 0.004$ & 10.045 &  9.073 &  8.520 &  8.043 &  7.313 &  6.802 &  6.723 &  0.000 \\
HD130930     & 4.45&  $ 0.01$&   8.410 &  $4991 \pm   54$ &  $0.230 \pm 0.005$ &  9.643 &  8.707 &  8.188 &  7.741 &  7.038 &  6.598 &  6.514 &  0.000 \\
HD130992     & 4.32&  $-0.06$&   7.404 &  $4802 \pm   47$ &  $0.395 \pm 0.008$ &  8.818 &  7.804 &  7.221 &  6.735 &  5.990 &  5.493 &  5.385 &  0.000 \\
HD131653     & 4.65&  $-0.63$&   9.345 &  $5416 \pm   61$ &  $0.127 \pm 0.003$ & 10.238 &  9.518 &  ----- &  ----- &  8.154 &  7.802 &  7.680 &  0.000 \\
HD13201      & 4.28&  $-0.33$&   6.354 &  $6406 \pm   60$ &  $0.360 \pm 0.008$ &  6.835 &  6.410 &  ----- &  ----- &  5.485 &  5.294 &  5.217 &  0.000 \\
HD132142     & 4.50&  $-0.54$&   7.543 &  $5232 \pm   52$ &  $0.312 \pm 0.006$ &  8.539 &  7.770 &  7.321 &  6.904 &  6.268 &  5.893 &  5.798 &  0.000 \\
HD132475     & 3.87&  $-1.51$&   8.321 &  $5808 \pm   57$ &  $0.177 \pm 0.004$ &  9.100 &  8.563 &  8.216 &  7.855 &  7.327 &  6.996 &  6.912 &  0.030 \\
HD13403      & 4.00&  $-0.31$&   6.867 &  $5630 \pm   62$ &  $0.368 \pm 0.009$ &  7.647 &  7.000 &  ----- &  ----- &  5.727 &  5.374 &  5.347 &  0.000 \\
HD134169     & 3.95&  $-0.81$&   7.559 &  $5920 \pm   76$ &  $0.242 \pm 0.006$ &  8.193 &  7.663 &  7.342 &  7.011 &  6.553 &  6.287 &  6.160 &  0.000 \\
HD134439     & 4.52&  $-1.50$&   8.853 &  $5026 \pm   91$ &  $0.185 \pm 0.007$ &  9.881 &  9.118 &  8.661 &  8.220 &  7.526 &  7.176 &  6.978 &  0.000 \\
HD134440     & 4.61&  $-1.45$&   9.097 &  $4899 \pm   48$ &  $0.174 \pm 0.004$ & 10.289 &  9.420 &  8.923 &  8.445 &  7.761 &  7.275 &  7.147 &  0.000 \\
HD1368       & 4.37&  $-0.91$&   8.784 &  $6022 \pm   65$ &  $0.133 \pm 0.003$ &  9.420 &  8.890 &  ----- &  ----- &  7.797 &  7.552 &  7.463 &  0.000 \\
HD136834     & 4.17&  $ 0.19$&   7.974 &  $4958 \pm   53$ &  $0.285 \pm 0.006$ &  9.273 &  8.281 &  7.733 &  7.295 &  6.596 &  6.175 &  6.038 &  0.000 \\
HD13783      & 4.30&  $-0.62$&   8.155 &  $5566 \pm   56$ &  $0.208 \pm 0.004$ &  8.969 &  8.297 &  ----- &  ----- &  7.043 &  6.658 &  6.585 &  0.000 \\
HD138290     & 4.20&  $-0.07$&   6.555 &  $6909 \pm   79$ &  $0.282 \pm 0.007$ &  6.930 &  6.560 &  ----- &  ----- &  5.833 &  5.721 &  5.664 &  0.000 \\
HD139798     & 4.23&  $-0.16$&   5.726 &  $6741 \pm   90$ &  $0.434 \pm 0.013$ &  6.113 &  5.761 &  ----- &  ----- &  4.929 &  4.834 &  4.754 &  0.000 \\
HD140283     & 3.62&  $-2.39$&   7.018 &  $5777 \pm   55$ &  $0.326 \pm 0.007$ &  7.692 &  7.205 &  6.876 &  6.522 &  6.014 &  5.696 &  5.588 &  0.000 \\
HD142709     & 4.60&  $-0.17$&   7.495 &  $4533 \pm   51$ &  $0.425 \pm 0.010$ &  9.180 &  8.060 &  7.390 &  6.825 &  6.032 &  5.452 &  5.284 &  0.000 \\
HD144061     & 4.43&  $-0.26$&   7.137 &  $5620 \pm   60$ &  $0.326 \pm 0.007$ &  7.916 &  7.262 &  ----- &  ----- &  6.023 &  5.645 &  5.606 &  0.000 \\
HD144515     & 3.64&  $-1.03$&   7.963 &  $4944 \pm   41$ &  $0.288 \pm 0.005$ &  9.060 &  8.275 &  ----- &  ----- &  6.628 &  6.151 &  6.026 &  0.000 \\
HD144579     & 4.75&  $-0.69$&   6.471 &  $5249 \pm   69$ &  $0.508 \pm 0.014$ &  7.394 &  6.660 &  6.258 &  5.872 &  5.182 &  4.824 &  4.755 &  0.000 \\
HD144628     & 4.50&  $-0.33$&   6.850 &  $5083 \pm   46$ &  $0.455 \pm 0.009$ &  7.970 &  7.110 &  6.630 &  6.185 &  5.546 &  5.102 &  4.981 &  0.000 \\
HD144872     & 4.65&  $-0.64$&   8.177 &  $4790 \pm   59$ &  $0.278 \pm 0.007$ &  9.543 &  8.580 &  8.012 &  7.542 &  6.756 &  6.288 &  6.162 &  0.000 \\
HD145417     & 4.62&  $-1.39$&   7.221 &  $4916 \pm   46$ &  $0.410 \pm 0.008$ &  8.360 &  7.530 &  7.050 &  6.590 &  5.888 &  5.395 &  5.293 &  0.000 \\
HD1461       & 4.35&  $ 0.24$&   6.389 &  $5827 \pm   88$ &  $0.428 \pm 0.013$ &  7.133 &  6.453 &  6.083 &  5.743 &  5.329 &  5.041 &  4.897 &  0.000 \\
HD147776     & 4.72&  $-0.29$&   8.037 &  $4762 \pm   44$ &  $0.300 \pm 0.006$ &  9.390 &  8.420 &  7.882 &  7.400 &  6.619 &  6.108 &  6.000 &  0.000 \\
HD148816     & 4.13&  $-0.75$&   7.173 &  $5920 \pm   54$ &  $0.289 \pm 0.006$ &  7.820 &  7.283 &  6.950 &  6.623 &  6.159 &  5.862 &  5.809 &  0.000 \\
HD149414     & 4.60&  $-1.26$&   9.335 &  $5098 \pm   51$ &  $0.144 \pm 0.003$ & 10.353 &  9.607 &  9.160 &  8.707 &  8.055 &  7.637 &  7.517 &  0.000 \\
HD150177     & 3.96&  $-0.60$&   6.289 &  $6070 \pm   69$ &  $0.413 \pm 0.010$ &  6.856 &  6.370 &  ----- &  ----- &  5.353 &  5.064 &  4.977 &  0.000 \\
HD150682     & 3.81&  $ 0.00$&   5.931 &  $6576 \pm   85$ &  $0.415 \pm 0.012$ &  6.324 &  5.934 &  ----- &  ----- &  5.141 &  4.938 &  4.859 &  0.000 \\
HD154363     & 4.66&  $-0.51$&   7.036 &  $4351 \pm   84$ &  $0.570 \pm 0.022$ &  8.892 &  7.733 &  7.008 &  6.377 &  5.522 &  4.942 &  4.726 &  0.000 \\
HD154577     & 4.73&  $-0.63$&   7.057 &  $4884 \pm   41$ &  $0.448 \pm 0.008$ &  8.285 &  7.395 &  6.880 &  6.415 &  5.694 &  5.204 &  5.091 &  0.000 \\
HD157089     & 4.07&  $-0.59$&   6.864 &  $5743 \pm   64$ &  $0.354 \pm 0.008$ &  7.549 &  6.968 &  6.638 &  6.303 &  5.754 &  5.477 &  5.416 &  0.000 \\
HD157948     & 4.00&  $-0.55$&   7.856 &  $5158 \pm   58$ &  $0.278 \pm 0.006$ &  8.855 &  8.095 &  ----- &  ----- &  6.542 &  6.165 &  6.075 &  0.000 \\
HD158809     & 3.87&  $-0.69$&   7.993 &  $5567 \pm   49$ &  $0.224 \pm 0.004$ &  8.804 &  8.145 &  ----- &  ----- &  6.854 &  6.518 &  6.435 &  0.000 \\
HD159222     & 4.30&  $ 0.10$&   6.456 &  $5786 \pm   50$ &  $0.421 \pm 0.008$ &  7.178 &  6.541 &  ----- &  ----- &  5.342 &  5.076 &  4.998 &  0.000 \\
HD159868     & 3.96&  $-0.08$&   7.112 &  $5519 \pm   63$ &  $0.342 \pm 0.008$ &  7.967 &  7.245 &  6.852 &  6.481 &  5.941 &  5.567 &  5.535 &  0.000 \\
HD16031      & 4.17&  $-1.74$&   9.622 &  $6286 \pm   64$ &  $0.083 \pm 0.002$ & 10.197 &  9.770 &  9.484 &  9.184 &  8.790 &  8.516 &  8.457 &  0.003 \\
HD160617     & 3.73&  $-1.78$&   8.578 &  $6048 \pm   65$ &  $0.145 \pm 0.003$ &  9.188 &  8.740 &  8.431 &  8.108 &  7.628 &  7.365 &  7.311 &  0.005 \\
HD160693     & 4.21&  $-0.56$&   8.264 &  $5901 \pm   51$ &  $0.176 \pm 0.003$ &  8.957 &  8.375 &  ----- &  ----- &  7.226 &  6.957 &  6.896 &  0.000 \\
HD161848     & 4.59&  $-0.39$&   8.662 &  $5102 \pm   64$ &  $0.196 \pm 0.005$ &  9.735 &  8.912 &  8.438 &  8.014 &  7.337 &  6.959 &  6.822 &  0.000 \\
HD163810     & 3.65&  $-1.34$&   9.428 &  $5512 \pm   61$ &  $0.118 \pm 0.003$ & 10.272 &  9.660 &  9.280 &  8.897 &  8.313 &  7.972 &  7.843 &  0.020 \\
HD16623      & 4.26&  $-0.60$&   8.652 &  $5865 \pm   77$ &  $0.149 \pm 0.004$ &  9.360 &  8.760 &  8.425 &  8.090 &  7.622 &  7.299 &  7.276 &  0.000 \\
HD166913     & 4.31&  $-1.56$&   8.078 &  $6267 \pm   62$ &  $0.170 \pm 0.004$ &  8.665 &  8.216 &  7.926 &  7.614 &  7.200 &  6.947 &  6.920 &  0.000 \\
HD167858     & 4.26&  $-0.21$&   6.613 &  $7184 \pm  104$ &  $0.254 \pm 0.008$ &  6.930 &  6.620 &  ----- &  ----- &  6.031 &  5.878 &  5.835 &  0.000 \\
HD168009     & 4.21&  $-0.02$&   6.205 &  $5801 \pm   50$ &  $0.470 \pm 0.009$ &  6.930 &  6.295 &  ----- &  ----- &  5.120 &  4.836 &  4.756 &  0.000 \\
HD170493     & 4.49&  $ 0.15$&   7.564 &  $4682 \pm   91$ &  $0.386 \pm 0.015$ &  9.142 &  8.036 &  7.405 &  6.900 &  6.069 &  5.643 &  5.484 &  0.000 \\
HD171620     & 4.15&  $-0.50$&   7.477 &  $6122 \pm   72$ &  $0.235 \pm 0.006$ &  8.067 &  7.567 &  ----- &  ----- &  6.496 &  6.267 &  6.241 &  0.000 \\
HD17190      & 4.40&  $-0.11$&   7.684 &  $5149 \pm   66$ &  $0.302 \pm 0.008$ &  8.705 &  7.878 &  7.460 &  7.056 &  6.367 &  6.000 &  5.874 &  0.000 \\
HD172323     & 4.35&  $-0.11$&   7.991 &  $5910 \pm   57$ &  $0.199 \pm 0.004$ &  8.641 &  8.074 &  ----- &  ----- &  6.932 &  6.693 &  6.598 &  0.000 \\
HD173417     & 3.82&  $ 0.00$&   5.715 &  $6782 \pm  111$ &  $0.431 \pm 0.015$ &  6.050 &  5.720 &  ----- &  ----- &  4.903 &  4.842 &  4.776 &  0.000 \\
HD175617     & 4.63&  $-0.46$&   9.949 &  $5567 \pm   55$ &  $0.091 \pm 0.002$ & 10.809 & 10.095 &  ----- &  ----- &  8.796 &  8.447 &  8.395 &  0.000 \\
HD178428     & 4.26&  $ 0.14$&   5.974 &  $5656 \pm   70$ &  $0.550 \pm 0.014$ &  6.783 &  6.074 &  ----- &  ----- &  4.812 &  4.562 &  4.430 &  0.000 \\
HD179626     & 4.02&  $-1.12$&   8.998 &  $5986 \pm   60$ &  $0.122 \pm 0.003$ &  9.710 &  9.188 &  8.849 &  8.502 &  8.046 &  7.748 &  7.680 &  0.018 \\
HD179949     & 4.43&  $ 0.22$&   6.225 &  $6205 \pm  104$ &  $0.407 \pm 0.014$ &  6.780 &  6.240 &  5.933 &  5.645 &  5.296 &  5.101 &  4.936 &  0.000 \\
HD181234     & 4.27&  $ 0.38$&   8.327 &  $5554 \pm   89$ &  $0.193 \pm 0.006$ &  9.400 &  8.400 &  ----- &  ----- &  7.152 &  6.871 &  6.689 &  0.000 \\
HD181743     & 4.48&  $-1.78$&   9.516 &  $6151 \pm   56$ &  $0.091 \pm 0.002$ & 10.140 &  9.683 &  9.375 &  9.062 &  8.624 &  8.348 &  8.274 &  0.007 \\
HD182807     & 4.21&  $-0.33$&   6.102 &  $6154 \pm  100$ &  $0.438 \pm 0.015$ &  6.694 &  6.185 &  ----- &  ----- &  5.080 &  4.931 &  4.858 &  0.000 \\
HD1835       & 4.43&  $ 0.14$&   6.324 &  $5847 \pm   94$ &  $0.438 \pm 0.015$ &  7.048 &  6.389 &  6.029 &  5.699 &  5.253 &  5.035 &  4.861 &  0.000 \\
HD183735     & 4.56&  $-1.27$&   9.832 &  $6767 \pm  173$ &  $0.065 \pm 0.003$ & 10.870 &  9.900 &  ----- &  ----- &  9.027 &  9.006 &  8.956 &  0.000 \\
HD184400     & 4.00&  $ 0.04$&   8.496 &  $6534 \pm   98$ &  $0.129 \pm 0.004$ &  8.975 &  8.515 &  ----- &  ----- &  7.612 &  7.497 &  7.460 &  0.000 \\
HD184499     & 4.01&  $-0.62$&   6.515 &  $5812 \pm   48$ &  $0.406 \pm 0.007$ &  7.211 &  6.628 &  ----- &  ----- &  5.452 &  5.166 &  5.079 &  0.000 \\
HD18632      & 4.60&  $ 0.18$&   7.715 &  $4997 \pm   79$ &  $0.316 \pm 0.010$ &  8.938 &  8.020 &  7.491 &  7.052 &  6.323 &  5.951 &  5.841 &  0.000 \\
HD186427     & 4.37&  $ 0.06$&   6.120 &  $5748 \pm   56$ &  $0.498 \pm 0.010$ &  6.877 &  6.215 &  ----- &  ----- &  4.993 &  4.695 &  4.651 &  0.000 \\
HD188031     & 4.16&  $-1.72$&   9.937 &  $6411 \pm   89$ &  $0.069 \pm 0.002$ & 10.557 & 10.130 &  9.841 &  9.546 &  9.163 &  8.864 &  8.857 &  0.016 \\
HD188262     & 4.50&  $-1.65$&   7.283 &  $4721 \pm   63$ &  $0.432 \pm 0.012$ &  8.490 &  7.740 &  ----- &  ----- &  5.861 &  5.413 &  5.259 &  0.000 \\
HD188510     & 4.60&  $-1.54$&   8.674 &  $5562 \pm   52$ &  $0.164 \pm 0.003$ &  9.452 &  8.851 &  8.486 &  8.100 &  7.570 &  7.221 &  7.125 &  0.000 \\
HD189558     & 3.77&  $-1.12$&   7.603 &  $5765 \pm   57$ &  $0.250 \pm 0.005$ &  8.299 &  7.740 &  7.392 &  7.034 &  6.533 &  6.214 &  6.164 &  0.000 \\
HD190007     & 4.26&  $ 0.15$&   6.939 &  $4640 \pm   51$ &  $0.524 \pm 0.012$ &  8.600 &  7.460 &  6.790 &  6.255 &  5.476 &  4.956 &  4.796 &  0.000 \\
HD190404     & 4.27&  $-0.74$&   6.981 &  $5004 \pm   54$ &  $0.442 \pm 0.010$ &  8.092 &  7.276 &  ----- &  ----- &  5.671 &  5.172 &  5.113 &  0.000 \\
HD192263     & 4.58&  $ 0.05$&   7.484 &  $4958 \pm   56$ &  $0.357 \pm 0.008$ &  8.730 &  7.790 &  ----- &  ----- &  6.115 &  5.685 &  5.537 &  0.000 \\
HD192961     & 4.31&  $-0.35$&   8.055 &  $4435 \pm   86$ &  $0.343 \pm 0.014$ &  9.894 &  8.717 &  8.004 &  7.411 &  6.524 &  5.999 &  5.785 &  0.000 \\
HD193901     & 4.52&  $-1.07$&   8.512 &  $5920 \pm   52$ &  $0.156 \pm 0.003$ &  9.183 &  8.644 &  8.307 &  7.964 &  7.500 &  7.219 &  7.144 &  0.002 \\
HD19445      & 4.46&  $-2.01$&   7.861 &  $6135 \pm   60$ &  $0.196 \pm 0.004$ &  8.503 &  8.026 &  7.737 &  7.394 &  6.948 &  6.696 &  6.640 &  0.000 \\
HD194598     & 4.37&  $-1.12$&   8.247 &  $6118 \pm   57$ &  $0.165 \pm 0.003$ &  8.844 &  8.356 &  8.055 &  7.739 &  7.326 &  7.039 &  6.982 &  0.000 \\
HD196310     & 4.31&  $-0.05$&   7.983 &  $6865 \pm   90$ &  $0.148 \pm 0.004$ &  8.360 &  7.980 &  ----- &  ----- &  7.245 &  7.146 &  7.046 &  0.000 \\
HD197076     & 4.42&  $-0.12$&   6.360 &  $5825 \pm  110$ &  $0.434 \pm 0.017$ &  7.060 &  6.446 &  ----- &  ----- &  5.252 &  5.085 &  4.921 &  0.000 \\
HD198802     & 3.96&  $ 0.04$&   6.295 &  $5750 \pm   53$ &  $0.459 \pm 0.009$ &  7.040 &  6.373 &  6.013 &  5.663 &  5.199 &  4.904 &  4.803 &  0.000 \\
HD199289     & 4.40&  $-1.01$&   8.173 &  $5975 \pm   59$ &  $0.179 \pm 0.004$ &  8.803 &  8.287 &  7.972 &  7.643 &  7.178 &  6.920 &  6.841 &  0.000 \\
HD199611     & 3.83&  $ 0.00$&   5.822 &  $6877 \pm   82$ &  $0.399 \pm 0.011$ &  6.130 &  5.818 &  ----- &  ----- &  5.092 &  4.963 &  4.923 &  0.000 \\
HD200077     & 4.00&  $-0.14$&   6.496 &  $5903 \pm   54$ &  $0.397 \pm 0.008$ &  7.134 &  6.578 &  ----- &  ----- &  5.450 &  5.158 &  5.119 &  0.000 \\
HD200580     & 3.90&  $-0.62$&   7.205 &  $5817 \pm   56$ &  $0.295 \pm 0.006$ &  7.864 &  7.324 &  ----- &  ----- &  6.135 &  5.842 &  5.790 &  0.000 \\
HD200779     & 4.10&  $ 0.06$&   7.571 &  $4434 \pm   66$ &  $0.429 \pm 0.013$ &  9.490 &  8.270 &  7.530 &  6.905 &  6.040 &  5.485 &  5.306 &  0.000 \\
HD201889     & 4.09&  $-0.88$&   7.907 &  $5691 \pm   53$ &  $0.223 \pm 0.004$ &  8.643 &  8.055 &  ----- &  ----- &  6.808 &  6.484 &  6.435 &  0.000 \\
HD201891     & 4.31&  $-1.05$&   7.269 &  $5947 \pm   62$ &  $0.274 \pm 0.006$ &  7.908 &  7.390 &  7.081 &  6.737 &  6.254 &  5.993 &  5.935 &  0.000 \\
HD202575     & 4.85&  $ 0.04$&   7.473 &  $4750 \pm   44$ &  $0.391 \pm 0.007$ &  8.917 &  7.897 &  7.295 &  6.796 &  6.066 &  5.527 &  5.391 &  0.000 \\
HD202751     & 4.70&  $-0.10$&   7.760 &  $4818 \pm   38$ &  $0.333 \pm 0.005$ &  9.150 &  8.160 &  7.580 &  7.085 &  6.369 &  5.854 &  5.739 &  0.000 \\
HD204155     & 4.03&  $-0.70$&   8.380 &  $5881 \pm   66$ &  $0.168 \pm 0.004$ &  9.068 &  8.495 &  ----- &  ----- &  7.360 &  7.032 &  7.011 &  0.000 \\
HD211476     & 4.40&  $-0.24$&   6.948 &  $5853 \pm   51$ &  $0.328 \pm 0.006$ &  7.639 &  7.039 &  ----- &  ----- &  5.880 &  5.585 &  5.542 &  0.000 \\
HD21197      & 4.59&  $ 0.27$&   7.310 &  $4587 \pm   60$ &  $0.452 \pm 0.012$ &  9.030 &  7.868 &  7.184 &  6.619 &  5.827 &  5.306 &  5.124 &  0.000 \\
HD213042     & 4.58&  $ 0.19$&   7.199 &  $4732 \pm   59$ &  $0.447 \pm 0.012$ &  8.740 &  7.640 &  7.014 &  6.512 &  5.769 &  5.285 &  5.115 &  0.000 \\
HD213657     & 3.90&  $-1.96$&   9.511 &  $6299 \pm   72$ &  $0.087 \pm 0.002$ & 10.063 &  9.646 &  9.368 &  9.068 &  8.672 &  8.406 &  8.346 &  0.002 \\
HD214749     & 4.50&  $ 0.12$&   7.247 &  $4559 \pm   78$ &  $0.471 \pm 0.016$ &  8.940 &  7.810 &  7.125 &  6.560 &  5.773 &  5.261 &  5.039 &  0.000 \\
HD215152     & 4.55&  $-0.17$&   7.744 &  $4880 \pm   54$ &  $0.327 \pm 0.007$ &  9.057 &  8.096 &  7.545 &  7.090 &  6.353 &  5.895 &  5.775 &  0.000 \\
HD215257     & 4.26&  $-0.64$&   7.317 &  $5947 \pm   50$ &  $0.268 \pm 0.005$ &  7.926 &  7.421 &  ----- &  ----- &  6.309 &  6.021 &  5.951 &  0.000 \\
HD21543      & 4.28&  $-0.53$&   8.113 &  $5731 \pm   64$ &  $0.200 \pm 0.005$ &  8.858 &  8.237 &  ----- &  ----- &  7.001 &  6.743 &  6.647 &  0.000 \\
HD215500     & 4.40&  $-0.34$&   7.334 &  $5491 \pm   59$ &  $0.312 \pm 0.007$ &  8.197 &  7.480 &  7.078 &  6.709 &  6.135 &  5.798 &  5.732 &  0.000 \\
HD215664     & 3.83&  $ 0.00$&   5.857 &  $6918 \pm  126$ &  $0.388 \pm 0.015$ &  6.195 &  5.849 &  ----- &  ----- &  5.098 &  5.074 &  4.977 &  0.000 \\
HD215801     & 3.83&  $-2.28$&   9.871 &  $6163 \pm   77$ &  $0.077 \pm 0.002$ & 10.471 & 10.038 &  9.732 &  9.418 &  9.016 &  8.695 &  8.642 &  0.001 \\
HD216259     & 4.81&  $-0.63$&   7.981 &  $4958 \pm   56$ &  $0.284 \pm 0.007$ &  9.136 &  8.294 &  7.791 &  7.350 &  6.615 &  6.182 &  6.076 &  0.000 \\
HD216777     & 4.17&  $-0.53$&   7.909 &  $5651 \pm   73$ &  $0.226 \pm 0.006$ &  8.651 &  8.011 &  7.661 &  7.306 &  6.816 &  6.492 &  6.353 &  0.000 \\
HD218502     & 3.96&  $-1.76$&   8.121 &  $6298 \pm   66$ &  $0.165 \pm 0.004$ &  8.676 &  8.256 &  7.976 &  7.676 &  7.265 &  7.020 &  6.972 &  0.000 \\
HD219538     & 4.50&  $-0.04$&   7.812 &  $5058 \pm   58$ &  $0.295 \pm 0.007$ &  8.944 &  8.051 &  7.589 &  7.180 &  6.469 &  6.047 &  5.961 &  0.000 \\
HD219617     & 3.83&  $-1.50$&   8.022 &  $6136 \pm   68$ &  $0.182 \pm 0.004$ &  8.621 &  8.153 &  7.845 &  7.525 &  7.082 &  6.860 &  6.771 &  0.001 \\
HD220339     & 4.53&  $-0.31$&   7.508 &  $5016 \pm   57$ &  $0.345 \pm 0.008$ &  8.670 &  7.780 &  7.285 &  6.835 &  6.201 &  5.740 &  5.591 &  0.000 \\
HD221239     & 4.56&  $-0.46$&   8.048 &  $4962 \pm   72$ &  $0.275 \pm 0.008$ &  9.231 &  8.331 &  7.855 &  7.415 &  6.660 &  6.256 &  6.145 &  0.000 \\
HD221503     & 4.99&  $ 0.02$&   7.791 &  $4270 \pm   61$ &  $0.418 \pm 0.012$ &  9.887 &  8.601 &  7.806 &  7.131 &  6.236 &  5.607 &  5.473 &  0.000 \\
HD222335     & 4.45&  $-0.16$&   6.991 &  $5308 \pm   65$ &  $0.391 \pm 0.010$ &  7.990 &  7.180 &  6.730 &  6.330 &  5.786 &  5.332 &  5.265 &  0.000 \\
HD222589     & 4.00&  $ 0.02$&   8.534 &  $5215 \pm   84$ &  $0.199 \pm 0.006$ &  9.516 &  8.739 &  ----- &  ----- &  7.227 &  6.921 &  6.766 &  0.000 \\
HD222766     & 4.00&  $-0.93$&   9.965 &  $5517 \pm   80$ &  $0.092 \pm 0.003$ & 10.802 & 10.124 &  9.734 &  9.354 &  8.867 &  8.502 &  8.353 &  0.000 \\
HD224817     & 4.40&  $-0.55$&   8.298 &  $5906 \pm   63$ &  $0.173 \pm 0.004$ &  8.950 &  8.400 &  ----- &  ----- &  7.270 &  7.017 &  6.904 &  0.000 \\
HD22502      & 4.50&  $ 0.00$&   9.683 &  $6125 \pm   94$ &  $0.085 \pm 0.003$ & 10.220 &  9.730 &  ----- &  ----- &  8.671 &  8.516 &  8.380 &  0.000 \\
HD225023     & 4.00&  $ 0.00$&   7.533 &  $7563 \pm  115$ &  $0.150 \pm 0.005$ &  7.700 &  7.520 &  ----- &  ----- &  7.021 &  7.002 &  6.946 &  0.000 \\
HD225261     & 4.59&  $-0.44$&   7.647 &  $5299 \pm   51$ &  $0.290 \pm 0.006$ &  8.578 &  7.826 &  7.405 &  7.025 &  6.398 &  6.027 &  5.932 &  0.000 \\
HD22879      & 4.41&  $-0.91$&   6.569 &  $5941 \pm   72$ &  $0.379 \pm 0.009$ &  7.229 &  6.679 &  6.354 &  6.017 &  5.588 &  5.301 &  5.179 &  0.000 \\
HD229274     & 4.50&  $-0.94$&   8.868 &  $5352 \pm   67$ &  $0.162 \pm 0.004$ &  9.700 &  9.085 &  ----- &  ----- &  7.622 &  7.288 &  7.213 &  0.000 \\
HD230409     & 4.40&  $-1.00$&   9.895 &  $5489 \pm   59$ &  $0.096 \pm 0.002$ & 10.760 & 10.070 &  9.670 &  9.280 &  8.734 &  8.349 &  8.316 &  0.000 \\
HD233511     & 4.32&  $-1.64$&   9.536 &  $6157 \pm   64$ &  $0.090 \pm 0.002$ & 10.170 &  9.710 &  9.406 &  9.099 &  8.617 &  8.386 &  8.329 &  0.008 \\
HD237287     & 4.55&  $ 0.00$&   8.058 &  $5052 \pm   64$ &  $0.264 \pm 0.007$ &  9.235 &  8.332 &  ----- &  ----- &  6.702 &  6.319 &  6.201 &  0.000 \\
HD241596     & 4.50&  $-1.01$&   9.239 &  $4490 \pm   58$ &  $0.194 \pm 0.005$ & 10.881 &  9.848 &  ----- &  ----- &  7.761 &  7.205 &  7.065 &  0.000 \\
HD24289      & 3.75&  $-2.06$&   9.726 &  $5927 \pm   59$ &  $0.089 \pm 0.002$ & 10.477 &  9.960 &  9.620 &  9.250 &  8.778 &  8.454 &  8.399 &  0.015 \\
HD24331      & 4.51&  $-0.31$&   8.292 &  $4939 \pm   45$ &  $0.248 \pm 0.005$ &  9.541 &  8.619 &  8.096 &  7.632 &  6.940 &  6.478 &  6.355 &  0.000 \\
HD250792     & 4.33&  $-1.00$&   9.146 &  $5562 \pm   57$ &  $0.132 \pm 0.003$ &  9.931 &  9.312 &  ----- &  ----- &  8.001 &  7.695 &  7.583 &  0.000 \\
HD25329      & 4.68&  $-1.80$&   8.159 &  $4785 \pm   62$ &  $0.281 \pm 0.007$ &  9.395 &  8.519 &  8.024 &  7.546 &  6.768 &  6.297 &  6.195 &  0.000 \\
HD25665      & 4.51&  $-0.03$&   7.395 &  $4906 \pm   63$ &  $0.380 \pm 0.010$ &  8.630 &  7.757 &  7.190 &  6.747 &  5.989 &  5.539 &  5.457 &  0.000 \\
HD25673      & 4.60&  $-0.53$&   9.282 &  $5143 \pm  105$ &  $0.145 \pm 0.006$ & 10.355 &  9.532 &  9.065 &  8.622 &  7.959 &  7.653 &  7.461 &  0.000 \\
HD263175     & 4.67&  $-0.59$&   8.411 &  $4825 \pm   43$ &  $0.246 \pm 0.005$ &  9.770 &  8.810 &  8.240 &  7.750 &  7.021 &  6.524 &  6.417 &  0.000 \\
HD26767      & 4.50&  $ 0.03$&   7.978 &  $5798 \pm   63$ &  $0.208 \pm 0.005$ &  8.699 &  8.060 &  7.703 &  7.366 &  6.856 &  6.607 &  6.534 &  0.000 \\
HD26911      & 4.27&  $ 0.08$&   6.326 &  $6693 \pm   76$ &  $0.334 \pm 0.008$ &  6.729 &  6.329 &  6.088 &  5.868 &  5.514 &  5.401 &  5.326 &  0.000 \\
HD27561      & 4.41&  $-0.14$&   6.587 &  $6695 \pm   81$ &  $0.296 \pm 0.008$ &  7.017 &  6.610 &  6.365 &  6.131 &  5.784 &  5.666 &  5.595 &  0.000 \\
HD277559     & 4.50&  $-0.99$&   9.560 &  $6338 \pm   70$ &  $0.084 \pm 0.002$ & 10.080 &  9.660 &  ----- &  ----- &  8.702 &  8.441 &  8.421 &  0.000 \\
HD27848      & 4.28&  $ 0.08$&   6.945 &  $6541 \pm   88$ &  $0.263 \pm 0.008$ &  7.409 &  6.958 &  6.691 &  6.441 &  6.059 &  5.935 &  5.892 &  0.000 \\
HD28185      & 4.44&  $ 0.24$&   7.715 &  $5687 \pm   56$ &  $0.244 \pm 0.005$ &  8.550 &  7.800 &  ----- &  ----- &  6.578 &  6.289 &  6.185 &  0.000 \\
HD284248     & 4.42&  $-1.56$&   9.007 &  $6291 \pm   61$ &  $0.110 \pm 0.002$ &  9.650 &  9.208 &  8.927 &  8.608 &  8.165 &  7.927 &  7.871 &  0.020 \\
HD28462      & 4.55&  $ 0.06$&   8.886 &  $5250 \pm   45$ &  $0.167 \pm 0.003$ &  9.946 &  9.083 &  ----- &  ----- &  7.619 &  7.211 &  7.139 &  0.000 \\
HD285805     & 4.46&  $-0.04$&   9.727 &  $4534 \pm   65$ &  $0.152 \pm 0.005$ & 11.487 & 10.320 &  ----- &  ----- &  8.224 &  7.689 &  7.515 &  0.000 \\
HD28635      & 4.00&  $ 0.01$&   7.730 &  $6124 \pm   86$ &  $0.209 \pm 0.006$ &  8.316 &  7.777 &  7.465 &  7.165 &  6.733 &  6.572 &  6.455 &  0.000 \\
HD28805      & 4.50&  $ 0.14$&   8.518 &  $5534 \pm   57$ &  $0.178 \pm 0.004$ &  9.399 &  8.657 &  8.244 &  7.874 &  7.323 &  7.017 &  6.941 &  0.000 \\
HD28878      & 4.99&  $-0.06$&   9.160 &  $5133 \pm   53$ &  $0.154 \pm 0.003$ & 10.279 &  9.399 &  ----- &  ----- &  7.839 &  7.420 &  7.351 &  0.000 \\
HD28946      & 4.55&  $-0.03$&   7.783 &  $5313 \pm   52$ &  $0.271 \pm 0.005$ &  8.704 &  7.940 &  7.548 &  7.148 &  6.524 &  6.159 &  6.070 &  0.000 \\
HD28977      & 4.99&  $-0.04$&   9.400 &  $5112 \pm   55$ &  $0.139 \pm 0.003$ & 10.594 &  9.675 &  9.146 &  8.708 &  8.061 &  7.670 &  7.553 &  0.000 \\
HD28992      & 4.50&  $ 0.06$&   7.831 &  $5913 \pm   83$ &  $0.214 \pm 0.006$ &  8.530 &  7.898 &  7.556 &  7.226 &  6.745 &  6.552 &  6.445 &  0.000 \\
HD29159      & 4.60&  $ 0.09$&   9.170 &  $5189 \pm   57$ &  $0.150 \pm 0.003$ & 10.247 &  9.382 &  ----- &  ----- &  7.860 &  7.505 &  7.373 &  0.000 \\
HD291763     & 4.50&  $-0.34$&   9.764 &  $4938 \pm   51$ &  $0.126 \pm 0.003$ & 10.920 & 10.070 &  ----- &  ----- &  8.423 &  7.944 &  7.801 &  0.000 \\
HD298986     & 4.31&  $-1.34$&   9.943 &  $6225 \pm   68$ &  $0.073 \pm 0.002$ & 10.506 & 10.062 &  9.774 &  9.470 &  9.040 &  8.780 &  8.742 &  0.004 \\
HD29907      & 4.60&  $-1.60$&   9.646 &  $5532 \pm   53$ &  $0.106 \pm 0.002$ & 10.473 &  9.837 &  ----- &  ----- &  8.512 &  8.192 &  8.090 &  0.000 \\
HD30501      & 4.54&  $ 0.13$&   7.351 &  $5156 \pm   44$ &  $0.351 \pm 0.006$ &  8.460 &  7.580 &  7.100 &  6.675 &  6.059 &  5.642 &  5.525 &  0.000 \\
HD31128      & 4.48&  $-1.54$&   8.993 &  $6093 \pm   68$ &  $0.118 \pm 0.003$ &  9.624 &  9.135 &  8.826 &  8.501 &  8.032 &  7.800 &  7.738 &  0.000 \\
HD34328      & 4.50&  $-1.66$&   9.252 &  $6056 \pm   67$ &  $0.106 \pm 0.002$ &  9.903 &  9.416 &  9.106 &  8.773 &  8.316 &  8.046 &  7.998 &  0.000 \\
HD345957     & 3.86&  $-1.46$&   8.735 &  $5895 \pm   58$ &  $0.142 \pm 0.003$ &  9.390 &  8.880 &  ----- &  ----- &  7.711 &  7.444 &  7.364 &  0.000 \\
HD349063     & 4.00&  $-0.45$&   9.196 &  $5650 \pm   48$ &  $0.125 \pm 0.002$ &  9.976 &  9.331 &  ----- &  ----- &  8.075 &  7.741 &  7.690 &  0.000 \\
HD3567       & 4.17&  $-1.17$&   9.105 &  $6178 \pm   65$ &  $0.109 \pm 0.002$ &  9.695 &  9.240 &  8.941 &  8.631 &  8.218 &  7.933 &  7.889 &  0.004 \\
HD3628       & 4.10&  $-0.18$&   7.249 &  $5828 \pm   53$ &  $0.288 \pm 0.006$ &  7.967 &  7.337 &  ----- &  ----- &  6.192 &  5.896 &  5.806 &  0.000 \\
HD3765       & 4.30&  $ 0.01$&   7.055 &  $5010 \pm   51$ &  $0.426 \pm 0.009$ &  8.300 &  7.360 &  6.820 &  6.380 &  5.694 &  5.272 &  5.164 &  0.000 \\
HD37792      & 4.10&  $-0.60$&   7.639 &  $6542 \pm   82$ &  $0.191 \pm 0.005$ &  8.116 &  7.697 &  7.448 &  7.180 &  6.830 &  6.681 &  6.573 &  0.000 \\
HD39715      & 4.75&  $-0.04$&   8.402 &  $4768 \pm   43$ &  $0.253 \pm 0.005$ &  9.840 &  8.830 &  8.225 &  7.730 &  6.992 &  6.466 &  6.352 &  0.000 \\
HD4203       & 4.30&  $ 0.42$&   8.579 &  $5617 \pm   59$ &  $0.168 \pm 0.004$ &  9.444 &  8.687 &  ----- &  ----- &  7.389 &  7.115 &  7.047 &  0.000 \\
HD4256       & 4.80&  $ 0.34$&   7.673 &  $4983 \pm   45$ &  $0.324 \pm 0.006$ &  8.980 &  7.990 &  7.430 &  6.970 &  6.306 &  5.868 &  5.741 &  0.000 \\
HD4307       & 4.01&  $-0.25$&   6.054 &  $5877 \pm   83$ &  $0.491 \pm 0.014$ &  6.741 &  6.139 &  ----- &  ----- &  4.995 &  4.774 &  4.622 &  0.000 \\
HD4308       & 4.31&  $-0.40$&   6.449 &  $5774 \pm   80$ &  $0.424 \pm 0.012$ &  7.210 &  6.560 &  6.187 &  5.835 &  5.366 &  5.101 &  4.945 &  0.000 \\
HD45281      & 4.50&  $ 0.00$&   8.713 &  $6099 \pm   64$ &  $0.134 \pm 0.003$ &  9.240 &  8.770 &  ----- &  ----- &  7.721 &  7.461 &  7.413 &  0.000 \\
HD45282      & 3.16&  $-1.45$&   7.802 &  $5299 \pm   87$ &  $0.270 \pm 0.009$ &  8.672 &  8.010 &  7.610 &  7.196 &  6.591 &  6.270 &  6.089 &  0.000 \\
HD4747       & 4.48&  $-0.21$&   6.995 &  $5422 \pm   70$ &  $0.374 \pm 0.010$ &  7.945 &  7.155 &  6.735 &  6.335 &  5.813 &  5.433 &  5.305 &  0.000 \\
HD51219      & 4.30&  $-0.09$&   7.298 &  $5590 \pm   55$ &  $0.306 \pm 0.006$ &  8.109 &  7.410 &  7.033 &  6.676 &  6.146 &  5.833 &  5.721 &  0.000 \\
HD5133       & 4.50&  $-0.10$&   6.862 &  $4961 \pm   65$ &  $0.475 \pm 0.013$ &  8.120 &  7.180 &  6.640 &  6.180 &  5.537 &  5.049 &  4.894 &  0.000 \\
HD53545      & 4.23&  $-0.29$&   8.010 &  $6385 \pm   75$ &  $0.169 \pm 0.004$ &  8.503 &  8.047 &  7.779 &  7.508 &  7.156 &  6.903 &  6.865 &  0.000 \\
HD53927      & 4.66&  $-0.37$&   8.009 &  $4884 \pm   44$ &  $0.289 \pm 0.005$ &  9.240 &  8.351 &  7.822 &  7.372 &  6.645 &  6.137 &  6.057 &  0.000 \\
HD57901      & 4.47&  $ 0.00$&   7.857 &  $4868 \pm   50$ &  $0.312 \pm 0.007$ &  9.186 &  8.224 &  7.660 &  7.208 &  6.456 &  5.976 &  5.886 &  0.000 \\
HD59374      & 4.42&  $-0.88$&   8.373 &  $5839 \pm   54$ &  $0.171 \pm 0.003$ &  9.026 &  8.485 &  8.161 &  7.835 &  7.326 &  7.031 &  6.982 &  0.000 \\
HD59392      & 3.87&  $-1.62$&   9.592 &  $6045 \pm   79$ &  $0.091 \pm 0.002$ & 10.217 &  9.761 &  9.457 &  9.142 &  8.633 &  8.403 &  8.338 &  0.006 \\
HD59468      & 4.44&  $ 0.02$&   6.625 &  $5619 \pm   73$ &  $0.413 \pm 0.011$ &  7.420 &  6.720 &  6.343 &  5.988 &  5.515 &  5.154 &  5.042 &  0.000 \\
HD59747      & 4.62&  $ 0.06$&   7.435 &  $5065 \pm   53$ &  $0.350 \pm 0.008$ &  8.572 &  7.695 &  7.202 &  6.786 &  6.090 &  5.662 &  5.589 &  0.000 \\
HD60298      & 4.22&  $-0.07$&   7.263 &  $5809 \pm   54$ &  $0.288 \pm 0.006$ &  8.006 &  7.354 &  ----- &  ----- &  6.168 &  5.900 &  5.832 &  0.000 \\
HD64090      & 4.61&  $-1.67$&   8.113 &  $5465 \pm   56$ &  $0.220 \pm 0.005$ &  8.951 &  8.295 &  7.935 &  7.536 &  6.956 &  6.611 &  6.537 &  0.000 \\
HD64606      & 4.24&  $-0.92$&   7.197 &  $5203 \pm   60$ &  $0.370 \pm 0.009$ &  8.140 &  7.412 &  6.994 &  6.561 &  5.972 &  5.498 &  5.425 &  0.000 \\
HD65486      & 4.50&  $-0.24$&   7.930 &  $4683 \pm   35$ &  $0.326 \pm 0.005$ &  9.450 &  8.400 &  7.795 &  7.265 &  6.506 &  5.944 &  5.833 &  0.000 \\
HD65583      & 4.67&  $-0.70$&   6.784 &  $5315 \pm   52$ &  $0.429 \pm 0.009$ &  7.707 &  6.994 &  ----- &  ----- &  5.539 &  5.170 &  5.095 &  0.000 \\
HD67199      & 4.53&  $ 0.03$&   6.941 &  $5156 \pm   47$ &  $0.424 \pm 0.008$ &  8.055 &  7.166 &  6.686 &  6.270 &  5.647 &  5.234 &  5.115 &  0.000 \\
HD68017      & 4.46&  $-0.43$&   6.664 &  $5521 \pm   55$ &  $0.420 \pm 0.009$ &  7.504 &  6.822 &  ----- &  ----- &  5.477 &  5.152 &  5.090 &  0.000 \\
HD73524      & 4.41&  $ 0.12$&   6.483 &  $5981 \pm   65$ &  $0.389 \pm 0.009$ &  7.130 &  6.530 &  6.200 &  5.890 &  5.462 &  5.210 &  5.103 &  0.000 \\
HD74000      & 4.10&  $-2.01$&   9.493 &  $6361 \pm   98$ &  $0.086 \pm 0.003$ & 10.071 &  9.656 &  9.381 &  9.080 &  8.716 &  8.400 &  8.390 &  0.003 \\
HD78429      & 4.33&  $ 0.09$&   7.219 &  $5740 \pm   54$ &  $0.301 \pm 0.006$ &  7.978 &  7.306 &  6.937 &  6.594 &  6.113 &  5.809 &  5.734 &  0.000 \\
HD80218      & 4.16&  $-0.28$&   6.562 &  $6114 \pm   64$ &  $0.359 \pm 0.008$ &  7.110 &  6.640 &  ----- &  ----- &  5.571 &  5.342 &  5.306 &  0.000 \\
HD80606      & 4.45&  $ 0.41$&   8.930 &  $5502 \pm   50$ &  $0.149 \pm 0.003$ &  9.820 &  9.060 &  ----- &  ----- &  7.702 &  7.400 &  7.316 &  0.000 \\
HD82516      & 4.46&  $ 0.01$&   8.242 &  $5100 \pm   66$ &  $0.238 \pm 0.006$ &  9.412 &  8.502 &  8.006 &  7.566 &  6.922 &  6.539 &  6.386 &  0.000 \\
HD84937      & 3.93&  $-2.11$&   8.154 &  $6408 \pm   66$ &  $0.157 \pm 0.004$ &  8.702 &  8.306 &  8.047 &  7.759 &  7.359 &  7.121 &  7.062 &  0.005 \\
HD85091      & 3.93&  $-0.43$&   7.483 &  $5561 \pm   65$ &  $0.284 \pm 0.007$ &  8.232 &  7.628 &  ----- &  ----- &  6.334 &  6.021 &  5.878 &  0.000 \\
HD85512      & 4.71&  $-0.18$&   7.007 &  $4423 \pm  126$ &  $0.559 \pm 0.032$ &  8.860 &  7.670 &  6.950 &  6.328 &  5.451 &  4.998 &  4.717 &  0.000 \\
HD8638       & 4.38&  $-0.50$&   8.156 &  $5578 \pm   58$ &  $0.207 \pm 0.004$ &  8.990 &  8.300 &  7.915 &  7.550 &  7.003 &  6.675 &  6.617 &  0.000 \\
HD87007      & 4.40&  $ 0.27$&   8.624 &  $5270 \pm   49$ &  $0.187 \pm 0.004$ &  9.623 &  8.802 &  8.357 &  7.966 &  7.354 &  6.971 &  6.886 &  0.000 \\
HD88725      & 4.37&  $-0.64$&   7.633 &  $5737 \pm   52$ &  $0.249 \pm 0.005$ &  8.358 &  7.753 &  ----- &  ----- &  6.543 &  6.242 &  6.153 &  0.000 \\
HD89813      & 4.51&  $-0.17$&   7.612 &  $5379 \pm   53$ &  $0.286 \pm 0.006$ &  8.553 &  7.769 &  7.346 &  6.963 &  6.399 &  6.032 &  5.911 &  0.000 \\
HD90508      & 4.35&  $-0.33$&   6.319 &  $5743 \pm   70$ &  $0.455 \pm 0.012$ &  7.049 &  6.445 &  ----- &  ----- &  5.195 &  4.895 &  4.874 &  0.000 \\
HD90663      & 4.63&  $-0.29$&   8.203 &  $4943 \pm   41$ &  $0.258 \pm 0.004$ &  9.450 &  8.530 &  7.989 &  7.550 &  6.851 &  6.386 &  6.265 &  0.000 \\
HD92786      & 4.64&  $-0.29$&   7.835 &  $5309 \pm   60$ &  $0.265 \pm 0.006$ &  8.770 &  8.020 &  7.593 &  7.208 &  6.572 &  6.227 &  6.133 &  0.000 \\
HD92788      & 4.42&  $ 0.28$&   7.229 &  $5717 \pm   64$ &  $0.302 \pm 0.007$ &  8.000 &  7.310 &  ----- &  ----- &  6.131 &  5.798 &  5.721 &  0.000 \\
HD94028      & 4.36&  $-1.44$&   8.064 &  $6110 \pm   66$ &  $0.180 \pm 0.004$ &  8.640 &  8.202 &  7.917 &  7.585 &  7.130 &  6.854 &  6.832 &  0.000 \\
HD9562       & 4.02&  $ 0.19$&   5.704 &  $5876 \pm   71$ &  $0.577 \pm 0.015$ &  6.397 &  5.757 &  5.407 &  5.087 &  4.627 &  4.391 &  4.258 &  0.000 \\
HD97320      & 4.23&  $-1.28$&   8.047 &  $6134 \pm   55$ &  $0.180 \pm 0.004$ &  8.642 &  8.161 &  7.866 &  7.554 &  7.137 &  6.868 &  6.790 &  0.000 \\
HD97916      & 4.02&  $-0.94$&   9.126 &  $6451 \pm   69$ &  $0.099 \pm 0.002$ &  9.628 &  9.211 &  ----- &  ----- &  8.319 &  8.104 &  8.018 &  0.000 \\
HD98281      & 4.61&  $-0.20$&   7.123 &  $5426 \pm   56$ &  $0.352 \pm 0.008$ &  8.022 &  7.275 &  6.862 &  6.487 &  5.914 &  5.575 &  5.457 &  0.000 \\
HD99109      & 4.32&  $ 0.38$&   8.912 &  $5266 \pm   46$ &  $0.164 \pm 0.003$ &  9.970 &  9.100 &  ----- &  ----- &  7.626 &  7.259 &  7.162 &  0.000 \\
HD99747      & 4.12&  $-0.50$&   5.799 &  $6621 \pm   76$ &  $0.435 \pm 0.011$ &  6.221 &  5.857 &  ----- &  ----- &  4.997 &  4.825 &  4.797 &  0.000 \\
HE0024-2523  & 4.30&  $-2.67$&  14.791 &  $6583 \pm   99$ &  $0.007 \pm 0.001$ & 15.321 & 14.913 &  ----- &  ----- & 14.038 & 13.748 & 13.749 &  0.006 \\
HE0130-2303  & 4.60&  $-2.90$&  14.497 &  $6590 \pm  134$ &  $0.008 \pm 0.001$ & 15.141 & 14.760 & 14.505 & 14.207 & 13.895 & 13.550 & 13.589 &  0.004 \\
HE0131-2740  & 3.03&  $-3.08$&  14.412 &  $5487 \pm   61$ &  $0.012 \pm 0.001$ & 15.214 & 14.630 & 14.240 & 13.836 & 13.246 & 12.865 & 12.788 &  0.013 \\
HE0148-2611  & 4.30&  $-3.00$&  14.238 &  $6595 \pm   91$ &  $0.009 \pm 0.001$ & 14.824 & 14.453 &  ----- &  ----- & 13.559 & 13.298 & 13.303 &  0.004 \\
HE0218-2738  & 4.30&  $-3.52$&  14.792 &  $6581 \pm   81$ &  $0.007 \pm 0.001$ & 15.277 & 14.883 &  ----- &  ----- & 13.968 & 13.762 & 13.699 &  0.004 \\
HE0233-0343  & 4.00&  $-4.30$&  15.337 &  $6270 \pm   80$ &  $0.006 \pm 0.001$ & 15.867 & 15.430 & 15.171 & 14.818 & 14.359 & 14.077 & 14.063 &  0.025 \\
HE1148-0037  & 3.70&  $-3.46$&  13.446 &  $6345 \pm   74$ &  $0.014 \pm 0.001$ & 14.018 & 13.614 &  ----- &  ----- & 12.610 & 12.318 & 12.272 &  0.022 \\
HE1327-2326  & 3.70&  $-5.00$&  13.090 &  $6250 \pm   60$ &  $0.017 \pm 0.001$ & 14.016 & 13.535 & 13.211 & 12.854 & 12.357 & 12.068 & 11.986 &  0.076 \\
HE2133-1426  & 4.10&  $-2.80$&  15.345 &  $6259 \pm   97$ &  $0.006 \pm 0.001$ & 15.935 & 15.486 & 15.191 & 14.845 & 14.380 & 14.139 & 14.111 &  0.028 \\
LP635-14     & 4.03&  $-2.48$&  10.994 &  $6520 \pm   70$ &  $0.041 \pm 0.001$ & 11.760 & 11.330 & 11.050 & 10.740 & 10.285 & 10.041 &  9.997 &  0.060 \\
LP815-43     & 4.19&  $-2.80$&  10.688 &  $6535 \pm   68$ &  $0.047 \pm 0.001$ & 11.290 & 10.910 & 10.650 & 10.350 &  9.964 &  9.709 &  9.650 &  0.024 \\
LP831-70     & 4.38&  $-2.93$&  11.413 &  $6408 \pm   67$ &  $0.035 \pm 0.001$ & 12.020 & 11.620 & 11.350 & 11.040 & 10.654 & 10.379 & 10.344 &  0.005 \\
\hline
\end{longtable}
